Speaker Information Can Guide Models to Better Inductive Biases: A Case Study On Predicting Code-Switching

Natural language processing (NLP) models trained on people-generated data can be unreliable because, without any constraints, they can learn from spurious correlations that are not relevant to the task. We hypothesize that enriching models with speaker information in a controlled, educated way can guide them to pick up on relevant inductive biases. For the speaker-driven task of predicting code-switching points in English--Spanish bilingual dialogues, we show that adding sociolinguistically-grounded speaker features as prepended prompts significantly improves accuracy. We find that by adding influential phrases to the input, speaker-informed models learn useful and explainable linguistic information. To our knowledge, we are the first to incorporate speaker characteristics in a neural model for code-switching, and more generally, take a step towards developing transparent, personalized models that use speaker information in a controlled way.

==> figures/test_acc_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473038in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{1.534416in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{1.534416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114281in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.755524in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.755524in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{1.926623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755524in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.396767in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.396767in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{2.755524in}{2.711039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396767in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{3.495455in}}%
\pgfpathlineto{\pgfqpoint{3.396767in}{3.495455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038009in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.679252in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.679252in}{3.887662in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{3.887662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679252in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.320495in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.320495in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{4.679252in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320495in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{2.318831in}}%
\pgfpathlineto{\pgfqpoint{5.320495in}{2.318831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{0.880736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960795in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.559659in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.559659in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{0.880736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559659in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.158523in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.158523in}{1.142208in}}%
\pgfpathlineto{\pgfqpoint{2.559659in}{1.142208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158523in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.757386in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.757386in}{1.534416in}}%
\pgfpathlineto{\pgfqpoint{3.158523in}{1.534416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757386in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{3.757386in}{2.057359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356250in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{2.711039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955114in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.553977in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.553977in}{4.541342in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{4.541342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553977in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.152841in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.152841in}{3.887662in}}%
\pgfpathlineto{\pgfqpoint{5.553977in}{3.887662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152841in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.751705in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.751705in}{3.233983in}}%
\pgfpathlineto{\pgfqpoint{6.152841in}{3.233983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751705in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.318831in}}%
\pgfpathlineto{\pgfqpoint{6.751705in}{2.318831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141830in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141830in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {83}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241006in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241006in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340182in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340182in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439358in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439358in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538533in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538533in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {87}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637709in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637709in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.341155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=0.649981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.534416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=1.434396in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.318831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=2.218812in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.103247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.003228in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.887662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.787643in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.672078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=4.572059in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435053in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473038in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{1.676045in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{1.811382in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{1.901608in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{2.059502in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{2.127170in}{1.574632in}}%
\pgfpathlineto{\pgfqpoint{2.194839in}{1.630161in}}%
\pgfpathlineto{\pgfqpoint{2.262508in}{1.690291in}}%
\pgfpathlineto{\pgfqpoint{2.330177in}{1.755399in}}%
\pgfpathlineto{\pgfqpoint{2.397846in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{2.465515in}{1.901190in}}%
\pgfpathlineto{\pgfqpoint{2.533183in}{1.981697in}}%
\pgfpathlineto{\pgfqpoint{2.600852in}{2.066830in}}%
\pgfpathlineto{\pgfqpoint{2.691077in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{2.781302in}{2.311948in}}%
\pgfpathlineto{\pgfqpoint{2.894084in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{3.097090in}{2.772694in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{3.505260in}}%
\pgfpathlineto{\pgfqpoint{3.683554in}{3.630959in}}%
\pgfpathlineto{\pgfqpoint{3.751222in}{3.720070in}}%
\pgfpathlineto{\pgfqpoint{3.818891in}{3.803085in}}%
\pgfpathlineto{\pgfqpoint{3.864004in}{3.854292in}}%
\pgfpathlineto{\pgfqpoint{3.909116in}{3.901695in}}%
\pgfpathlineto{\pgfqpoint{3.954229in}{3.944917in}}%
\pgfpathlineto{\pgfqpoint{3.999342in}{3.983633in}}%
\pgfpathlineto{\pgfqpoint{4.044454in}{4.017588in}}%
\pgfpathlineto{\pgfqpoint{4.089567in}{4.046600in}}%
\pgfpathlineto{\pgfqpoint{4.134679in}{4.070566in}}%
\pgfpathlineto{\pgfqpoint{4.179792in}{4.089454in}}%
\pgfpathlineto{\pgfqpoint{4.224904in}{4.103305in}}%
\pgfpathlineto{\pgfqpoint{4.270017in}{4.112216in}}%
\pgfpathlineto{\pgfqpoint{4.315129in}{4.116330in}}%
\pgfpathlineto{\pgfqpoint{4.360242in}{4.115818in}}%
\pgfpathlineto{\pgfqpoint{4.405355in}{4.110863in}}%
\pgfpathlineto{\pgfqpoint{4.450467in}{4.101645in}}%
\pgfpathlineto{\pgfqpoint{4.495580in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{4.071024in}}%
\pgfpathlineto{\pgfqpoint{4.585805in}{4.049835in}}%
\pgfpathlineto{\pgfqpoint{4.630917in}{4.024797in}}%
\pgfpathlineto{\pgfqpoint{4.676030in}{3.995908in}}%
\pgfpathlineto{\pgfqpoint{4.721142in}{3.963124in}}%
\pgfpathlineto{\pgfqpoint{4.766255in}{3.926370in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{3.885553in}}%
\pgfpathlineto{\pgfqpoint{4.856480in}{3.840575in}}%
\pgfpathlineto{\pgfqpoint{4.901593in}{3.791352in}}%
\pgfpathlineto{\pgfqpoint{4.946705in}{3.737825in}}%
\pgfpathlineto{\pgfqpoint{4.991818in}{3.679979in}}%
\pgfpathlineto{\pgfqpoint{5.036930in}{3.617854in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{3.551552in}}%
\pgfpathlineto{\pgfqpoint{5.127156in}{3.481243in}}%
\pgfpathlineto{\pgfqpoint{5.194824in}{3.368803in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{3.248960in}}%
\pgfpathlineto{\pgfqpoint{5.330162in}{3.123030in}}%
\pgfpathlineto{\pgfqpoint{5.420387in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{5.578281in}{2.633167in}}%
\pgfpathlineto{\pgfqpoint{5.736175in}{2.320290in}}%
\pgfpathlineto{\pgfqpoint{5.848956in}{2.104491in}}%
\pgfpathlineto{\pgfqpoint{5.939182in}{1.938615in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{1.898240in}}%
\pgfpathlineto{\pgfqpoint{5.961738in}{1.898240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{1.512400in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.837450in}}%
\pgfpathlineto{\pgfqpoint{1.783243in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{1.873524in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{2.054086in}{0.881588in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{0.902917in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.020176in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{2.926802in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{1.151548in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{1.180871in}}%
\pgfpathlineto{\pgfqpoint{3.107364in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{3.167551in}{1.254207in}}%
\pgfpathlineto{\pgfqpoint{3.227738in}{1.298787in}}%
\pgfpathlineto{\pgfqpoint{3.287925in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{3.348113in}{1.403216in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{1.462050in}}%
\pgfpathlineto{\pgfqpoint{3.498581in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{3.618956in}{1.688259in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{3.949986in}{2.044572in}}%
\pgfpathlineto{\pgfqpoint{4.100454in}{2.202613in}}%
\pgfpathlineto{\pgfqpoint{4.190735in}{2.301823in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{2.371409in}}%
\pgfpathlineto{\pgfqpoint{4.311110in}{2.444538in}}%
\pgfpathlineto{\pgfqpoint{4.371297in}{2.521753in}}%
\pgfpathlineto{\pgfqpoint{4.431484in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{4.491671in}{2.689987in}}%
\pgfpathlineto{\pgfqpoint{4.551859in}{2.781484in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{2.878019in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.979512in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{3.085701in}}%
\pgfpathlineto{\pgfqpoint{4.822702in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{4.943076in}{3.484300in}}%
\pgfpathlineto{\pgfqpoint{5.063451in}{3.714585in}}%
\pgfpathlineto{\pgfqpoint{5.123638in}{3.823633in}}%
\pgfpathlineto{\pgfqpoint{5.183825in}{3.925100in}}%
\pgfpathlineto{\pgfqpoint{5.213919in}{3.972131in}}%
\pgfpathlineto{\pgfqpoint{5.244013in}{4.016248in}}%
\pgfpathlineto{\pgfqpoint{5.274106in}{4.057130in}}%
\pgfpathlineto{\pgfqpoint{5.304200in}{4.094482in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{4.128033in}}%
\pgfpathlineto{\pgfqpoint{5.364387in}{4.157547in}}%
\pgfpathlineto{\pgfqpoint{5.394481in}{4.182823in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{4.203703in}}%
\pgfpathlineto{\pgfqpoint{5.454668in}{4.220073in}}%
\pgfpathlineto{\pgfqpoint{5.484762in}{4.231866in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{4.239061in}}%
\pgfpathlineto{\pgfqpoint{5.544949in}{4.241684in}}%
\pgfpathlineto{\pgfqpoint{5.575043in}{4.239808in}}%
\pgfpathlineto{\pgfqpoint{5.605136in}{4.233548in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{4.223057in}}%
\pgfpathlineto{\pgfqpoint{5.665324in}{4.208524in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{4.190170in}}%
\pgfpathlineto{\pgfqpoint{5.725511in}{4.168236in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{4.142987in}}%
\pgfpathlineto{\pgfqpoint{5.785698in}{4.114695in}}%
\pgfpathlineto{\pgfqpoint{5.815792in}{4.083641in}}%
\pgfpathlineto{\pgfqpoint{5.875979in}{4.014365in}}%
\pgfpathlineto{\pgfqpoint{5.936167in}{3.937317in}}%
\pgfpathlineto{\pgfqpoint{5.996354in}{3.854432in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{3.722577in}}%
\pgfpathlineto{\pgfqpoint{6.176916in}{3.584958in}}%
\pgfpathlineto{\pgfqpoint{6.297290in}{3.395719in}}%
\pgfpathlineto{\pgfqpoint{6.417665in}{3.200500in}}%
\pgfpathlineto{\pgfqpoint{6.507946in}{3.049303in}}%
\pgfpathlineto{\pgfqpoint{6.598227in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{6.688508in}{2.731523in}}%
\pgfpathlineto{\pgfqpoint{6.778789in}{2.564614in}}%
\pgfpathlineto{\pgfqpoint{6.899163in}{2.335481in}}%
\pgfpathlineto{\pgfqpoint{7.139913in}{1.873167in}}%
\pgfpathlineto{\pgfqpoint{7.230194in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{7.290381in}{1.601434in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.500506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Dist. of Test Accuracy, P = 8.150e-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{4.267865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{4.267865in}}{\pgfqpoint{3.422957in}{4.323420in}}%
\pgfpathlineto{\pgfqpoint{3.422957in}{5.085556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{5.141111in}}{\pgfqpoint{3.367401in}{5.141111in}}%
\pgfpathlineto{\pgfqpoint{1.256944in}{5.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{5.141111in}}{\pgfqpoint{1.201389in}{5.085556in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{4.323420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{4.267865in}}{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{5.024406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.829962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.629449in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.629449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.435005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test_f1_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728899in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{1.926623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411222in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.093545in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.093545in}{3.103247in}}%
\pgfpathlineto{\pgfqpoint{2.411222in}{3.103247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093545in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.775868in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.775868in}{3.103247in}}%
\pgfpathlineto{\pgfqpoint{3.093545in}{3.103247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775868in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.458190in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.458190in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{3.775868in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458190in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.140513in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.140513in}{4.279870in}}%
\pgfpathlineto{\pgfqpoint{4.458190in}{4.279870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140513in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.822836in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.822836in}{2.318831in}}%
\pgfpathlineto{\pgfqpoint{5.140513in}{2.318831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822836in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.505159in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.505159in}{1.142208in}}%
\pgfpathlineto{\pgfqpoint{5.822836in}{1.142208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.027336in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.027336in}{1.272944in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{1.272944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027336in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.692740in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.692740in}{1.272944in}}%
\pgfpathlineto{\pgfqpoint{2.027336in}{1.272944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692740in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.358144in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.358144in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{2.692740in}{2.057359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358144in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.023548in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.023548in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{3.358144in}{2.580303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023548in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.688952in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.688952in}{3.495455in}}%
\pgfpathlineto{\pgfqpoint{4.023548in}{3.495455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688952in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{4.410606in}}%
\pgfpathlineto{\pgfqpoint{4.688952in}{4.410606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354356in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.019760in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.019760in}{3.887662in}}%
\pgfpathlineto{\pgfqpoint{5.354356in}{3.887662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019760in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.685164in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.685164in}{1.926623in}}%
\pgfpathlineto{\pgfqpoint{6.019760in}{1.926623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685164in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.534416in}}%
\pgfpathlineto{\pgfqpoint{6.685164in}{1.534416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639726in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639726in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686797in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686797in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733869in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733869in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780940in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780940in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828011in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.828011in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.875083in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.875083in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.341155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont F1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=0.649981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.534416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=1.434396in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.318831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=2.218812in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.103247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.003228in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.887662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.787643in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.672078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=4.572059in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435053in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728899in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{1.824904in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{1.920909in}{1.616589in}}%
\pgfpathlineto{\pgfqpoint{2.016915in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.112920in}{1.843086in}}%
\pgfpathlineto{\pgfqpoint{2.208925in}{1.963381in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{2.119538in}}%
\pgfpathlineto{\pgfqpoint{2.472939in}{2.312998in}}%
\pgfpathlineto{\pgfqpoint{2.832959in}{2.799734in}}%
\pgfpathlineto{\pgfqpoint{3.120975in}{3.185460in}}%
\pgfpathlineto{\pgfqpoint{3.216980in}{3.319662in}}%
\pgfpathlineto{\pgfqpoint{3.312985in}{3.459107in}}%
\pgfpathlineto{\pgfqpoint{3.408990in}{3.603765in}}%
\pgfpathlineto{\pgfqpoint{3.673005in}{4.007715in}}%
\pgfpathlineto{\pgfqpoint{3.745009in}{4.109786in}}%
\pgfpathlineto{\pgfqpoint{3.793011in}{4.173220in}}%
\pgfpathlineto{\pgfqpoint{3.841014in}{4.231944in}}%
\pgfpathlineto{\pgfqpoint{3.889017in}{4.285108in}}%
\pgfpathlineto{\pgfqpoint{3.937019in}{4.331909in}}%
\pgfpathlineto{\pgfqpoint{3.985022in}{4.371615in}}%
\pgfpathlineto{\pgfqpoint{4.009023in}{4.388603in}}%
\pgfpathlineto{\pgfqpoint{4.033024in}{4.403584in}}%
\pgfpathlineto{\pgfqpoint{4.057026in}{4.416494in}}%
\pgfpathlineto{\pgfqpoint{4.081027in}{4.427277in}}%
\pgfpathlineto{\pgfqpoint{4.105028in}{4.435884in}}%
\pgfpathlineto{\pgfqpoint{4.129030in}{4.442274in}}%
\pgfpathlineto{\pgfqpoint{4.153031in}{4.446414in}}%
\pgfpathlineto{\pgfqpoint{4.177032in}{4.448277in}}%
\pgfpathlineto{\pgfqpoint{4.201034in}{4.447848in}}%
\pgfpathlineto{\pgfqpoint{4.225035in}{4.445115in}}%
\pgfpathlineto{\pgfqpoint{4.249036in}{4.440079in}}%
\pgfpathlineto{\pgfqpoint{4.273038in}{4.432744in}}%
\pgfpathlineto{\pgfqpoint{4.297039in}{4.423124in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{4.411240in}}%
\pgfpathlineto{\pgfqpoint{4.345041in}{4.397119in}}%
\pgfpathlineto{\pgfqpoint{4.369043in}{4.380795in}}%
\pgfpathlineto{\pgfqpoint{4.393044in}{4.362309in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{4.341706in}}%
\pgfpathlineto{\pgfqpoint{4.465048in}{4.294364in}}%
\pgfpathlineto{\pgfqpoint{4.513051in}{4.239243in}}%
\pgfpathlineto{\pgfqpoint{4.561053in}{4.176885in}}%
\pgfpathlineto{\pgfqpoint{4.609056in}{4.107892in}}%
\pgfpathlineto{\pgfqpoint{4.657058in}{4.032908in}}%
\pgfpathlineto{\pgfqpoint{4.705061in}{3.952610in}}%
\pgfpathlineto{\pgfqpoint{4.753064in}{3.867694in}}%
\pgfpathlineto{\pgfqpoint{4.825068in}{3.733204in}}%
\pgfpathlineto{\pgfqpoint{4.897072in}{3.592268in}}%
\pgfpathlineto{\pgfqpoint{5.017078in}{3.349156in}}%
\pgfpathlineto{\pgfqpoint{5.209089in}{2.958782in}}%
\pgfpathlineto{\pgfqpoint{5.305094in}{2.770546in}}%
\pgfpathlineto{\pgfqpoint{5.401099in}{2.590065in}}%
\pgfpathlineto{\pgfqpoint{5.473103in}{2.460560in}}%
\pgfpathlineto{\pgfqpoint{5.545107in}{2.336373in}}%
\pgfpathlineto{\pgfqpoint{5.617111in}{2.217596in}}%
\pgfpathlineto{\pgfqpoint{5.689115in}{2.104223in}}%
\pgfpathlineto{\pgfqpoint{5.761119in}{1.996205in}}%
\pgfpathlineto{\pgfqpoint{5.833123in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{5.905126in}{1.796082in}}%
\pgfpathlineto{\pgfqpoint{5.977130in}{1.703970in}}%
\pgfpathlineto{\pgfqpoint{6.049134in}{1.617192in}}%
\pgfpathlineto{\pgfqpoint{6.121138in}{1.535771in}}%
\pgfpathlineto{\pgfqpoint{6.193142in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{6.265146in}{1.388896in}}%
\pgfpathlineto{\pgfqpoint{6.337150in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{6.409154in}{1.262460in}}%
\pgfpathlineto{\pgfqpoint{6.481158in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{6.505159in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{6.505159in}{1.188593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.750000in}}{\pgfqpoint{6.587500in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{1.512400in}{1.071188in}}%
\pgfpathlineto{\pgfqpoint{1.632775in}{1.110847in}}%
\pgfpathlineto{\pgfqpoint{1.753149in}{1.147714in}}%
\pgfpathlineto{\pgfqpoint{2.114273in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{2.174460in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{2.294835in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{2.355022in}{1.359287in}}%
\pgfpathlineto{\pgfqpoint{2.415210in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{2.475397in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{2.535584in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{2.595771in}{1.528442in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{1.582694in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.641443in}}%
\pgfpathlineto{\pgfqpoint{2.776333in}{1.704276in}}%
\pgfpathlineto{\pgfqpoint{2.836521in}{1.770663in}}%
\pgfpathlineto{\pgfqpoint{2.926802in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{2.022063in}}%
\pgfpathlineto{\pgfqpoint{3.649049in}{2.770615in}}%
\pgfpathlineto{\pgfqpoint{4.100454in}{3.331577in}}%
\pgfpathlineto{\pgfqpoint{4.190735in}{3.437745in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{3.538621in}}%
\pgfpathlineto{\pgfqpoint{4.341203in}{3.602091in}}%
\pgfpathlineto{\pgfqpoint{4.401390in}{3.661935in}}%
\pgfpathlineto{\pgfqpoint{4.461578in}{3.717645in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{4.581952in}{3.814739in}}%
\pgfpathlineto{\pgfqpoint{4.642140in}{3.855253in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{3.889914in}}%
\pgfpathlineto{\pgfqpoint{4.762514in}{3.918420in}}%
\pgfpathlineto{\pgfqpoint{4.822702in}{3.940524in}}%
\pgfpathlineto{\pgfqpoint{4.852795in}{3.949110in}}%
\pgfpathlineto{\pgfqpoint{4.882889in}{3.956024in}}%
\pgfpathlineto{\pgfqpoint{4.912983in}{3.961243in}}%
\pgfpathlineto{\pgfqpoint{4.943076in}{3.964748in}}%
\pgfpathlineto{\pgfqpoint{4.973170in}{3.966518in}}%
\pgfpathlineto{\pgfqpoint{5.003263in}{3.966534in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{3.964771in}}%
\pgfpathlineto{\pgfqpoint{5.063451in}{3.961207in}}%
\pgfpathlineto{\pgfqpoint{5.093544in}{3.955815in}}%
\pgfpathlineto{\pgfqpoint{5.123638in}{3.948565in}}%
\pgfpathlineto{\pgfqpoint{5.153732in}{3.939426in}}%
\pgfpathlineto{\pgfqpoint{5.183825in}{3.928364in}}%
\pgfpathlineto{\pgfqpoint{5.213919in}{3.915344in}}%
\pgfpathlineto{\pgfqpoint{5.244013in}{3.900329in}}%
\pgfpathlineto{\pgfqpoint{5.274106in}{3.883280in}}%
\pgfpathlineto{\pgfqpoint{5.304200in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{3.842942in}}%
\pgfpathlineto{\pgfqpoint{5.364387in}{3.819586in}}%
\pgfpathlineto{\pgfqpoint{5.394481in}{3.794070in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{3.766375in}}%
\pgfpathlineto{\pgfqpoint{5.454668in}{3.736493in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{3.670176in}}%
\pgfpathlineto{\pgfqpoint{5.575043in}{3.595279in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{3.512193in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{3.421571in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{3.324329in}}%
\pgfpathlineto{\pgfqpoint{5.815792in}{3.221629in}}%
\pgfpathlineto{\pgfqpoint{5.906073in}{3.060352in}}%
\pgfpathlineto{\pgfqpoint{6.146822in}{2.623472in}}%
\pgfpathlineto{\pgfqpoint{6.237103in}{2.469720in}}%
\pgfpathlineto{\pgfqpoint{6.297290in}{2.372626in}}%
\pgfpathlineto{\pgfqpoint{6.357478in}{2.280223in}}%
\pgfpathlineto{\pgfqpoint{6.417665in}{2.192491in}}%
\pgfpathlineto{\pgfqpoint{6.477852in}{2.109157in}}%
\pgfpathlineto{\pgfqpoint{6.538040in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{6.628321in}{1.916741in}}%
\pgfpathlineto{\pgfqpoint{6.718602in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{6.838976in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{6.959351in}{1.537380in}}%
\pgfpathlineto{\pgfqpoint{7.079725in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{7.170006in}{1.315101in}}%
\pgfpathlineto{\pgfqpoint{7.260287in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{7.320475in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.146177in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.146177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Dist. of Test F1, P = 8.150e-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{4.267865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{4.267865in}}{\pgfqpoint{3.422957in}{4.323420in}}%
\pgfpathlineto{\pgfqpoint{3.422957in}{5.085556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{5.141111in}}{\pgfqpoint{3.367401in}{5.141111in}}%
\pgfpathlineto{\pgfqpoint{1.256944in}{5.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{5.141111in}}{\pgfqpoint{1.201389in}{5.085556in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{4.323420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{4.267865in}}{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{5.024406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.829962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.629449in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.629449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.435005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top10_neg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.411111in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.411111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.900000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{5.900000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{4.833333in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{4.833333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.988889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{5.366667in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{5.366667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{4.477778in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.477778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.277778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.535714in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.535714in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{2.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535714in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{8.433333in}}%
\pgfpathlineto{\pgfqpoint{3.535714in}{8.433333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668019in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.800325in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.800325in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800325in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{5.800325in}{2.566667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932630in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.064935in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.064935in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064935in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.197240in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.197240in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{8.064935in}{2.566667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.197240in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.522222in}}%
\pgfpathlineto{\pgfqpoint{9.197240in}{4.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724432in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724432in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045455in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045455in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366477in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366477in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.008523in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008523in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.329545in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.329545in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.650568in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.650568in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.691155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=0.999981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.077778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=1.977759in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.055556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.955536in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=3.933314in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.011111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=4.911092in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=5.888870in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.966667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=6.866647in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=7.844425in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247552in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.336069in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{3.449930in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.560188in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{3.665911in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.766189in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{3.814010in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.860144in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{3.904489in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{3.946945in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{3.987418in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{4.025819in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{4.062060in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{4.096063in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{4.127753in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{4.157060in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{4.183922in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{4.230092in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{4.249307in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{4.265892in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{4.279818in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{4.291062in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{4.299611in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{4.305457in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{4.308602in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{4.309052in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{4.306822in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{4.301936in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{4.294423in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{4.284319in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{4.271668in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{4.256519in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{4.238930in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{4.218962in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{4.196685in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{4.172174in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{4.145506in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{4.116768in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{4.086048in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{4.053439in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{4.019039in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{3.982949in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{3.945272in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{3.865587in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{3.780860in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{3.691992in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{3.599891in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{3.457659in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{3.121917in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{3.028604in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{2.937763in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{2.850017in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{2.610636in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{2.507030in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{2.475167in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{2.444696in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{2.388054in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{2.361936in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{2.337319in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{2.314223in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{2.292669in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{2.272675in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{2.254258in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{2.237433in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{2.222215in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{2.208617in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{2.186332in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{2.177667in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{2.161701in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{2.159752in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{2.160954in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.164115in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{2.168989in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{2.175576in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{2.183877in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{2.193889in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{2.205608in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{2.219027in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{2.234137in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{2.250924in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.289464in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{2.311173in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{2.334473in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{2.385708in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.413565in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{2.442855in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{2.473524in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{2.682888in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{2.760448in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{2.840646in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{2.963974in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{3.129006in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{3.209468in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{3.287147in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{3.360980in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{3.396128in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{3.429926in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{3.462252in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{3.492985in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{3.522009in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{3.549213in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{3.574492in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{3.597746in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{3.618882in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{3.637812in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{3.654458in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{3.668746in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{3.680614in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{3.690004in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{3.696870in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{3.701172in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{3.702879in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{3.701971in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{3.698434in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{3.692265in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{3.683469in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{3.672061in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{3.658062in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{3.641505in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{3.622429in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{3.600883in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{3.576922in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{3.550609in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{3.522016in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{3.491220in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{3.458306in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{3.423363in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{3.386487in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{3.347780in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{3.307346in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{3.265297in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{3.176805in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{3.083246in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{2.985593in}}%
\pgfpathlineto{\pgfqpoint{12.281207in}{2.884834in}}%
\pgfpathlineto{\pgfqpoint{12.440526in}{2.730024in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{2.418808in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{2.317751in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.219290in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.219290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.147653in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{3.398667in}}%
\pgfpathlineto{\pgfqpoint{2.801707in}{3.776099in}}%
\pgfpathlineto{\pgfqpoint{2.921197in}{3.959833in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{3.080516in}{4.193776in}}%
\pgfpathlineto{\pgfqpoint{3.160176in}{4.304277in}}%
\pgfpathlineto{\pgfqpoint{3.239836in}{4.409464in}}%
\pgfpathlineto{\pgfqpoint{3.319495in}{4.508626in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{4.555736in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{4.601091in}}%
\pgfpathlineto{\pgfqpoint{3.438985in}{4.644616in}}%
\pgfpathlineto{\pgfqpoint{3.478815in}{4.686238in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{4.725889in}}%
\pgfpathlineto{\pgfqpoint{3.558474in}{4.763505in}}%
\pgfpathlineto{\pgfqpoint{3.598304in}{4.799025in}}%
\pgfpathlineto{\pgfqpoint{3.638134in}{4.832394in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{4.863560in}}%
\pgfpathlineto{\pgfqpoint{3.717794in}{4.892479in}}%
\pgfpathlineto{\pgfqpoint{3.757623in}{4.919107in}}%
\pgfpathlineto{\pgfqpoint{3.797453in}{4.943410in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{4.965355in}}%
\pgfpathlineto{\pgfqpoint{3.877113in}{4.984917in}}%
\pgfpathlineto{\pgfqpoint{3.916943in}{5.002075in}}%
\pgfpathlineto{\pgfqpoint{3.956772in}{5.016813in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{5.029121in}}%
\pgfpathlineto{\pgfqpoint{4.036432in}{5.038992in}}%
\pgfpathlineto{\pgfqpoint{4.076262in}{5.046428in}}%
\pgfpathlineto{\pgfqpoint{4.116092in}{5.051433in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{5.054016in}}%
\pgfpathlineto{\pgfqpoint{4.195751in}{5.054193in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{5.051983in}}%
\pgfpathlineto{\pgfqpoint{4.275411in}{5.047410in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{5.040503in}}%
\pgfpathlineto{\pgfqpoint{4.355071in}{5.031295in}}%
\pgfpathlineto{\pgfqpoint{4.394901in}{5.019823in}}%
\pgfpathlineto{\pgfqpoint{4.434730in}{5.006128in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{4.990257in}}%
\pgfpathlineto{\pgfqpoint{4.514390in}{4.972257in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{4.952180in}}%
\pgfpathlineto{\pgfqpoint{4.594050in}{4.930082in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{4.906021in}}%
\pgfpathlineto{\pgfqpoint{4.673709in}{4.880059in}}%
\pgfpathlineto{\pgfqpoint{4.713539in}{4.852259in}}%
\pgfpathlineto{\pgfqpoint{4.753369in}{4.822687in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{4.791411in}}%
\pgfpathlineto{\pgfqpoint{4.833029in}{4.758501in}}%
\pgfpathlineto{\pgfqpoint{4.872859in}{4.724030in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{4.650693in}}%
\pgfpathlineto{\pgfqpoint{5.032178in}{4.572000in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{4.488562in}}%
\pgfpathlineto{\pgfqpoint{5.191497in}{4.400998in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{4.309925in}}%
\pgfpathlineto{\pgfqpoint{5.350817in}{4.215960in}}%
\pgfpathlineto{\pgfqpoint{5.470306in}{4.070909in}}%
\pgfpathlineto{\pgfqpoint{5.629625in}{3.872911in}}%
\pgfpathlineto{\pgfqpoint{5.868604in}{3.574926in}}%
\pgfpathlineto{\pgfqpoint{5.988094in}{3.429116in}}%
\pgfpathlineto{\pgfqpoint{6.107583in}{3.287411in}}%
\pgfpathlineto{\pgfqpoint{6.187243in}{3.195871in}}%
\pgfpathlineto{\pgfqpoint{6.266903in}{3.107089in}}%
\pgfpathlineto{\pgfqpoint{6.346562in}{3.021382in}}%
\pgfpathlineto{\pgfqpoint{6.426222in}{2.939043in}}%
\pgfpathlineto{\pgfqpoint{6.505882in}{2.860334in}}%
\pgfpathlineto{\pgfqpoint{6.585541in}{2.785487in}}%
\pgfpathlineto{\pgfqpoint{6.665201in}{2.714711in}}%
\pgfpathlineto{\pgfqpoint{6.744861in}{2.648185in}}%
\pgfpathlineto{\pgfqpoint{6.824520in}{2.586063in}}%
\pgfpathlineto{\pgfqpoint{6.904180in}{2.528472in}}%
\pgfpathlineto{\pgfqpoint{6.983840in}{2.475517in}}%
\pgfpathlineto{\pgfqpoint{7.063499in}{2.427277in}}%
\pgfpathlineto{\pgfqpoint{7.143159in}{2.383807in}}%
\pgfpathlineto{\pgfqpoint{7.222819in}{2.345139in}}%
\pgfpathlineto{\pgfqpoint{7.302478in}{2.311284in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{2.296158in}}%
\pgfpathlineto{\pgfqpoint{7.382138in}{2.282228in}}%
\pgfpathlineto{\pgfqpoint{7.421968in}{2.269489in}}%
\pgfpathlineto{\pgfqpoint{7.461798in}{2.257935in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{2.247558in}}%
\pgfpathlineto{\pgfqpoint{7.541457in}{2.238348in}}%
\pgfpathlineto{\pgfqpoint{7.581287in}{2.230295in}}%
\pgfpathlineto{\pgfqpoint{7.621117in}{2.223386in}}%
\pgfpathlineto{\pgfqpoint{7.700777in}{2.212947in}}%
\pgfpathlineto{\pgfqpoint{7.780436in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{7.860096in}{2.205118in}}%
\pgfpathlineto{\pgfqpoint{7.939756in}{2.207412in}}%
\pgfpathlineto{\pgfqpoint{8.019415in}{2.213596in}}%
\pgfpathlineto{\pgfqpoint{8.099075in}{2.223457in}}%
\pgfpathlineto{\pgfqpoint{8.178735in}{2.236758in}}%
\pgfpathlineto{\pgfqpoint{8.258394in}{2.253241in}}%
\pgfpathlineto{\pgfqpoint{8.338054in}{2.272627in}}%
\pgfpathlineto{\pgfqpoint{8.417714in}{2.294616in}}%
\pgfpathlineto{\pgfqpoint{8.497373in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{8.577033in}{2.345099in}}%
\pgfpathlineto{\pgfqpoint{8.696522in}{2.387274in}}%
\pgfpathlineto{\pgfqpoint{8.855842in}{2.446846in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{2.536854in}}%
\pgfpathlineto{\pgfqpoint{9.214310in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{9.293970in}{2.605386in}}%
\pgfpathlineto{\pgfqpoint{9.373630in}{2.629611in}}%
\pgfpathlineto{\pgfqpoint{9.453289in}{2.651434in}}%
\pgfpathlineto{\pgfqpoint{9.532949in}{2.670491in}}%
\pgfpathlineto{\pgfqpoint{9.612608in}{2.686446in}}%
\pgfpathlineto{\pgfqpoint{9.692268in}{2.698986in}}%
\pgfpathlineto{\pgfqpoint{9.771928in}{2.707836in}}%
\pgfpathlineto{\pgfqpoint{9.851587in}{2.712754in}}%
\pgfpathlineto{\pgfqpoint{9.931247in}{2.713541in}}%
\pgfpathlineto{\pgfqpoint{10.010907in}{2.710041in}}%
\pgfpathlineto{\pgfqpoint{10.090566in}{2.702143in}}%
\pgfpathlineto{\pgfqpoint{10.170226in}{2.689787in}}%
\pgfpathlineto{\pgfqpoint{10.249886in}{2.672961in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.651703in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.651703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Negative Feature Agreements (K=10), P = 0.0605}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{7.787865in}}{\pgfqpoint{13.361111in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{8.661111in}}{\pgfqpoint{13.305556in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{11.195099in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{8.661111in}}{\pgfqpoint{11.139543in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{11.139543in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{7.787865in}}{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top10_pos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{4.266667in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{4.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.433333in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{5.433333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{5.933333in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{5.933333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.266667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913149in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.991535in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.991535in}{2.933333in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{2.933333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991535in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.069921in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.069921in}{8.433333in}}%
\pgfpathlineto{\pgfqpoint{4.991535in}{8.433333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069921in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.148307in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.148307in}{4.766667in}}%
\pgfpathlineto{\pgfqpoint{6.069921in}{4.766667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148307in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.226693in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.226693in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.148307in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226693in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.305079in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.305079in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.226693in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.305079in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.383465in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.383465in}{5.225000in}}%
\pgfpathlineto{\pgfqpoint{9.305079in}{5.225000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.383465in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{10.383465in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913149in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913149in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422890in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422890in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932630in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932630in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442370in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.442370in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952110in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952110in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.461851in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.461851in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.691155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=0.999981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.016667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=1.916647in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.833314in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=3.749981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.766667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=4.666647in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=5.583314in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=6.499981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=7.416647in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=8.333314in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247552in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{1.434705in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.512037in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{1.540516in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{1.633883in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{1.702364in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{1.775297in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{1.852069in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{1.931989in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{2.014349in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{2.313559in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{2.489112in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{2.623621in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{2.761792in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{3.001895in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{3.200821in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{3.399682in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{3.496633in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{3.590683in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{3.681135in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{3.767577in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{3.849911in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{3.928324in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{4.003202in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{4.075004in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{4.144109in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{4.210665in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{4.274467in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{4.334887in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{4.363516in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{4.390873in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{4.416774in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{4.441017in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{4.463395in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{4.483699in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{4.501723in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{4.517275in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{4.530181in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{4.540292in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{4.547491in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{4.551697in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{4.552868in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{4.551008in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{4.546162in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{4.538423in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{4.527929in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{4.514860in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{4.499434in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{4.481905in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{4.462557in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{4.419655in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{4.349821in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{4.303569in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{4.260537in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{4.240937in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{4.222945in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{4.206778in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{4.192626in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{4.180655in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{4.171002in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{4.163782in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{4.159086in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{4.156980in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{4.157509in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{4.160699in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{4.166551in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{4.175046in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{4.186142in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{4.199776in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{4.215855in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{4.234263in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{4.254853in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{4.277445in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{4.301829in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{4.327757in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{4.383071in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{4.497300in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{4.524093in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{4.549212in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{4.572147in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{4.592383in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{4.609406in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{4.622720in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{4.631848in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{4.636347in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{4.635814in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{4.629896in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{4.618298in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{4.600788in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{4.577204in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{4.547458in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{4.511536in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{4.469502in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{4.421496in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{4.367728in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{4.308480in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{4.244095in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{4.174970in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{4.101551in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{4.024324in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{3.943800in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{3.860512in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{3.687806in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{3.157340in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{2.987832in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{2.905877in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{2.826062in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{2.748535in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{2.673406in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{2.600746in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{2.530593in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{2.462955in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{2.397816in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{2.335140in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{2.274875in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{2.216957in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{2.161314in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{2.107870in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{2.056548in}}%
\pgfpathlineto{\pgfqpoint{11.909462in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{12.015675in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{1.870998in}}%
\pgfpathlineto{\pgfqpoint{12.121888in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{1.789150in}}%
\pgfpathlineto{\pgfqpoint{12.228101in}{1.750767in}}%
\pgfpathlineto{\pgfqpoint{12.281207in}{1.714017in}}%
\pgfpathlineto{\pgfqpoint{12.334314in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{12.387420in}{1.645263in}}%
\pgfpathlineto{\pgfqpoint{12.440526in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{12.493633in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{12.599846in}{1.525769in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{12.706059in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{1.428452in}}%
\pgfpathlineto{\pgfqpoint{12.918484in}{1.387330in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.368496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913149in}{2.979118in}}%
\pgfpathlineto{\pgfqpoint{4.026949in}{3.146194in}}%
\pgfpathlineto{\pgfqpoint{4.216615in}{3.430351in}}%
\pgfpathlineto{\pgfqpoint{4.406281in}{3.713681in}}%
\pgfpathlineto{\pgfqpoint{4.520080in}{3.878898in}}%
\pgfpathlineto{\pgfqpoint{4.595946in}{3.985520in}}%
\pgfpathlineto{\pgfqpoint{4.671813in}{4.088439in}}%
\pgfpathlineto{\pgfqpoint{4.747679in}{4.186893in}}%
\pgfpathlineto{\pgfqpoint{4.823545in}{4.280131in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{4.367427in}}%
\pgfpathlineto{\pgfqpoint{4.937345in}{4.408629in}}%
\pgfpathlineto{\pgfqpoint{4.975278in}{4.448090in}}%
\pgfpathlineto{\pgfqpoint{5.013211in}{4.485730in}}%
\pgfpathlineto{\pgfqpoint{5.051145in}{4.521476in}}%
\pgfpathlineto{\pgfqpoint{5.089078in}{4.555254in}}%
\pgfpathlineto{\pgfqpoint{5.127011in}{4.586999in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{4.616649in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{4.644145in}}%
\pgfpathlineto{\pgfqpoint{5.240810in}{4.669436in}}%
\pgfpathlineto{\pgfqpoint{5.278744in}{4.692474in}}%
\pgfpathlineto{\pgfqpoint{5.316677in}{4.713218in}}%
\pgfpathlineto{\pgfqpoint{5.354610in}{4.731633in}}%
\pgfpathlineto{\pgfqpoint{5.392543in}{4.747687in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{4.761357in}}%
\pgfpathlineto{\pgfqpoint{5.468409in}{4.772625in}}%
\pgfpathlineto{\pgfqpoint{5.506343in}{4.781477in}}%
\pgfpathlineto{\pgfqpoint{5.544276in}{4.787908in}}%
\pgfpathlineto{\pgfqpoint{5.582209in}{4.791916in}}%
\pgfpathlineto{\pgfqpoint{5.620142in}{4.793507in}}%
\pgfpathlineto{\pgfqpoint{5.658075in}{4.792692in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{4.789488in}}%
\pgfpathlineto{\pgfqpoint{5.733942in}{4.783915in}}%
\pgfpathlineto{\pgfqpoint{5.771875in}{4.776002in}}%
\pgfpathlineto{\pgfqpoint{5.809808in}{4.765780in}}%
\pgfpathlineto{\pgfqpoint{5.847741in}{4.753286in}}%
\pgfpathlineto{\pgfqpoint{5.885674in}{4.738563in}}%
\pgfpathlineto{\pgfqpoint{5.923607in}{4.721656in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{4.702615in}}%
\pgfpathlineto{\pgfqpoint{5.999474in}{4.681495in}}%
\pgfpathlineto{\pgfqpoint{6.037407in}{4.658353in}}%
\pgfpathlineto{\pgfqpoint{6.075340in}{4.633249in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{4.606249in}}%
\pgfpathlineto{\pgfqpoint{6.151207in}{4.577419in}}%
\pgfpathlineto{\pgfqpoint{6.189140in}{4.546827in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{4.514546in}}%
\pgfpathlineto{\pgfqpoint{6.265006in}{4.480648in}}%
\pgfpathlineto{\pgfqpoint{6.340872in}{4.408306in}}%
\pgfpathlineto{\pgfqpoint{6.416739in}{4.330419in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{4.247624in}}%
\pgfpathlineto{\pgfqpoint{6.568471in}{4.160567in}}%
\pgfpathlineto{\pgfqpoint{6.644338in}{4.069902in}}%
\pgfpathlineto{\pgfqpoint{6.720204in}{3.976288in}}%
\pgfpathlineto{\pgfqpoint{6.834004in}{3.831776in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{3.585466in}}%
\pgfpathlineto{\pgfqpoint{7.175402in}{3.389326in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{3.246087in}}%
\pgfpathlineto{\pgfqpoint{7.365068in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{7.440934in}{3.064219in}}%
\pgfpathlineto{\pgfqpoint{7.516801in}{2.978533in}}%
\pgfpathlineto{\pgfqpoint{7.592667in}{2.897104in}}%
\pgfpathlineto{\pgfqpoint{7.668533in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{7.744400in}{2.749135in}}%
\pgfpathlineto{\pgfqpoint{7.782333in}{2.715602in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.683564in}}%
\pgfpathlineto{\pgfqpoint{7.858199in}{2.653073in}}%
\pgfpathlineto{\pgfqpoint{7.896132in}{2.624176in}}%
\pgfpathlineto{\pgfqpoint{7.934066in}{2.596917in}}%
\pgfpathlineto{\pgfqpoint{7.971999in}{2.571335in}}%
\pgfpathlineto{\pgfqpoint{8.009932in}{2.547466in}}%
\pgfpathlineto{\pgfqpoint{8.047865in}{2.525343in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{2.504991in}}%
\pgfpathlineto{\pgfqpoint{8.123731in}{2.486433in}}%
\pgfpathlineto{\pgfqpoint{8.161665in}{2.469687in}}%
\pgfpathlineto{\pgfqpoint{8.199598in}{2.454765in}}%
\pgfpathlineto{\pgfqpoint{8.237531in}{2.441674in}}%
\pgfpathlineto{\pgfqpoint{8.275464in}{2.430415in}}%
\pgfpathlineto{\pgfqpoint{8.313397in}{2.420985in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{8.389264in}{2.407568in}}%
\pgfpathlineto{\pgfqpoint{8.427197in}{2.403545in}}%
\pgfpathlineto{\pgfqpoint{8.465130in}{2.401279in}}%
\pgfpathlineto{\pgfqpoint{8.503063in}{2.400737in}}%
\pgfpathlineto{\pgfqpoint{8.540996in}{2.401882in}}%
\pgfpathlineto{\pgfqpoint{8.578930in}{2.404670in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{8.654796in}{2.414973in}}%
\pgfpathlineto{\pgfqpoint{8.692729in}{2.422375in}}%
\pgfpathlineto{\pgfqpoint{8.730662in}{2.431191in}}%
\pgfpathlineto{\pgfqpoint{8.768595in}{2.441353in}}%
\pgfpathlineto{\pgfqpoint{8.806529in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{2.479147in}}%
\pgfpathlineto{\pgfqpoint{8.958261in}{2.509599in}}%
\pgfpathlineto{\pgfqpoint{9.034128in}{2.543413in}}%
\pgfpathlineto{\pgfqpoint{9.109994in}{2.579818in}}%
\pgfpathlineto{\pgfqpoint{9.223793in}{2.637528in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{2.735185in}}%
\pgfpathlineto{\pgfqpoint{9.489326in}{2.772432in}}%
\pgfpathlineto{\pgfqpoint{9.565192in}{2.807509in}}%
\pgfpathlineto{\pgfqpoint{9.641058in}{2.839726in}}%
\pgfpathlineto{\pgfqpoint{9.716925in}{2.868458in}}%
\pgfpathlineto{\pgfqpoint{9.792791in}{2.893146in}}%
\pgfpathlineto{\pgfqpoint{9.830724in}{2.903822in}}%
\pgfpathlineto{\pgfqpoint{9.868657in}{2.913315in}}%
\pgfpathlineto{\pgfqpoint{9.906591in}{2.921579in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{2.928571in}}%
\pgfpathlineto{\pgfqpoint{9.982457in}{2.934258in}}%
\pgfpathlineto{\pgfqpoint{10.020390in}{2.938610in}}%
\pgfpathlineto{\pgfqpoint{10.058323in}{2.941601in}}%
\pgfpathlineto{\pgfqpoint{10.096256in}{2.943214in}}%
\pgfpathlineto{\pgfqpoint{10.134190in}{2.943436in}}%
\pgfpathlineto{\pgfqpoint{10.172123in}{2.942258in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{2.939679in}}%
\pgfpathlineto{\pgfqpoint{10.247989in}{2.935701in}}%
\pgfpathlineto{\pgfqpoint{10.285922in}{2.930333in}}%
\pgfpathlineto{\pgfqpoint{10.323855in}{2.923585in}}%
\pgfpathlineto{\pgfqpoint{10.361789in}{2.915477in}}%
\pgfpathlineto{\pgfqpoint{10.399722in}{2.906029in}}%
\pgfpathlineto{\pgfqpoint{10.437655in}{2.895267in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{2.883220in}}%
\pgfpathlineto{\pgfqpoint{10.513521in}{2.869922in}}%
\pgfpathlineto{\pgfqpoint{10.589388in}{2.839719in}}%
\pgfpathlineto{\pgfqpoint{10.665254in}{2.804983in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{2.766080in}}%
\pgfpathlineto{\pgfqpoint{10.816987in}{2.723401in}}%
\pgfpathlineto{\pgfqpoint{10.892853in}{2.677361in}}%
\pgfpathlineto{\pgfqpoint{10.968719in}{2.628385in}}%
\pgfpathlineto{\pgfqpoint{11.044586in}{2.576901in}}%
\pgfpathlineto{\pgfqpoint{11.158385in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{2.411609in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.267282in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.267282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Positive Feature Agreements (K=10), P = 0.0322}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top10_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.861905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{3.512698in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.512698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{4.528571in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{4.528571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.861905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.988889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.496825in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{2.496825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{4.782540in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.782540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.734921in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.734921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158279in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.344504in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.344504in}{2.496825in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{2.496825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344504in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.530728in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.530728in}{8.433333in}}%
\pgfpathlineto{\pgfqpoint{4.344504in}{8.433333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530728in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.716953in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.716953in}{1.798413in}}%
\pgfpathlineto{\pgfqpoint{5.530728in}{1.798413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716953in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.903177in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{7.903177in}{1.449206in}}%
\pgfpathlineto{\pgfqpoint{6.716953in}{1.449206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.903177in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.089402in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{9.089402in}{1.449206in}}%
\pgfpathlineto{\pgfqpoint{7.903177in}{1.449206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.089402in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.275626in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.275626in}{2.147619in}}%
\pgfpathlineto{\pgfqpoint{9.089402in}{2.147619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275626in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{3.893651in}}%
\pgfpathlineto{\pgfqpoint{10.275626in}{3.893651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913149in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913149in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422890in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422890in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932630in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932630in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442370in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.442370in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952110in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952110in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.461851in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.461851in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.691155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=0.999981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.496825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=2.396806in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.893651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=3.793632in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.290476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=5.190457in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.687302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=6.587282in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.084127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=7.984108in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379660in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Count of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.756763in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.824690in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{1.970158in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{2.126384in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{2.248820in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{2.416300in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{2.668645in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{2.870812in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.947471in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{3.020845in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{3.090340in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{3.155360in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{3.186007in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{3.215315in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{3.243211in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{3.269626in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{3.294491in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{3.317740in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{3.359136in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{3.377164in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{3.393339in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{3.407611in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{3.419934in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{3.430269in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{3.438580in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{3.444839in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{3.449021in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{3.451111in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{3.451098in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{3.448981in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{3.444764in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{3.438458in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{3.419671in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{3.407252in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{3.392870in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{3.376577in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{3.358429in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{3.338494in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{3.316842in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{3.293552in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{3.268711in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{3.242408in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{3.214742in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{3.155724in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{3.092520in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{2.922258in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{2.711842in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{2.644217in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{2.579255in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{2.517706in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{2.460253in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{2.383057in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{2.359981in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{2.338328in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{2.318149in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{2.299487in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{2.282386in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{2.266882in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.253007in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{2.240790in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{2.230258in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{2.221429in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{2.214323in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{2.208953in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{2.204983in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.208375in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{2.213510in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{2.220377in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{2.228961in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{2.239242in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.251197in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{2.264797in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{2.280010in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{2.296798in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{2.315121in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{2.334930in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{2.356174in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{2.378794in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{2.402728in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{2.510131in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{2.569646in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{2.631995in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{2.728857in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{2.858964in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{2.921991in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{2.982159in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{3.038330in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{3.064566in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{3.112661in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{3.134261in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{3.154064in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{3.171955in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{3.187825in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{3.201573in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{3.213106in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{3.222339in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{3.229199in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{3.233621in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{3.235551in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{3.234947in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{3.231778in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{3.226022in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{3.217672in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{3.206732in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{3.193216in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{3.177151in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{3.158575in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{3.137538in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{3.114101in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{3.088334in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{3.030142in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{2.997907in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{2.963719in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{2.927694in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{2.889951in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{11.909462in}{2.767715in}}%
\pgfpathlineto{\pgfqpoint{12.015675in}{2.680083in}}%
\pgfpathlineto{\pgfqpoint{12.121888in}{2.588858in}}%
\pgfpathlineto{\pgfqpoint{12.281207in}{2.447787in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{2.210539in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{2.027682in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{1.940827in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.857877in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.857877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158279in}{2.403384in}}%
\pgfpathlineto{\pgfqpoint{3.241732in}{2.495910in}}%
\pgfpathlineto{\pgfqpoint{3.325185in}{2.591298in}}%
\pgfpathlineto{\pgfqpoint{3.450365in}{2.738982in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.890930in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{3.148954in}}%
\pgfpathlineto{\pgfqpoint{3.951083in}{3.354149in}}%
\pgfpathlineto{\pgfqpoint{4.076262in}{3.503651in}}%
\pgfpathlineto{\pgfqpoint{4.159715in}{3.599795in}}%
\pgfpathlineto{\pgfqpoint{4.243168in}{3.692194in}}%
\pgfpathlineto{\pgfqpoint{4.326621in}{3.780045in}}%
\pgfpathlineto{\pgfqpoint{4.410074in}{3.862548in}}%
\pgfpathlineto{\pgfqpoint{4.451800in}{3.901549in}}%
\pgfpathlineto{\pgfqpoint{4.493527in}{3.938921in}}%
\pgfpathlineto{\pgfqpoint{4.535253in}{3.974571in}}%
\pgfpathlineto{\pgfqpoint{4.576980in}{4.008409in}}%
\pgfpathlineto{\pgfqpoint{4.618706in}{4.040348in}}%
\pgfpathlineto{\pgfqpoint{4.660433in}{4.070303in}}%
\pgfpathlineto{\pgfqpoint{4.702159in}{4.098194in}}%
\pgfpathlineto{\pgfqpoint{4.743886in}{4.123945in}}%
\pgfpathlineto{\pgfqpoint{4.785612in}{4.147485in}}%
\pgfpathlineto{\pgfqpoint{4.827339in}{4.168747in}}%
\pgfpathlineto{\pgfqpoint{4.869065in}{4.187671in}}%
\pgfpathlineto{\pgfqpoint{4.910792in}{4.204200in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{4.218286in}}%
\pgfpathlineto{\pgfqpoint{4.994245in}{4.229885in}}%
\pgfpathlineto{\pgfqpoint{5.035971in}{4.238960in}}%
\pgfpathlineto{\pgfqpoint{5.077698in}{4.245480in}}%
\pgfpathlineto{\pgfqpoint{5.119424in}{4.249423in}}%
\pgfpathlineto{\pgfqpoint{5.161151in}{4.250771in}}%
\pgfpathlineto{\pgfqpoint{5.202877in}{4.249517in}}%
\pgfpathlineto{\pgfqpoint{5.244604in}{4.245657in}}%
\pgfpathlineto{\pgfqpoint{5.286330in}{4.239197in}}%
\pgfpathlineto{\pgfqpoint{5.328057in}{4.230150in}}%
\pgfpathlineto{\pgfqpoint{5.369783in}{4.218536in}}%
\pgfpathlineto{\pgfqpoint{5.411510in}{4.204381in}}%
\pgfpathlineto{\pgfqpoint{5.453236in}{4.187721in}}%
\pgfpathlineto{\pgfqpoint{5.494963in}{4.168596in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{4.147056in}}%
\pgfpathlineto{\pgfqpoint{5.578416in}{4.123155in}}%
\pgfpathlineto{\pgfqpoint{5.620142in}{4.096956in}}%
\pgfpathlineto{\pgfqpoint{5.661869in}{4.068526in}}%
\pgfpathlineto{\pgfqpoint{5.703595in}{4.037938in}}%
\pgfpathlineto{\pgfqpoint{5.745322in}{4.005274in}}%
\pgfpathlineto{\pgfqpoint{5.787048in}{3.970618in}}%
\pgfpathlineto{\pgfqpoint{5.828775in}{3.934061in}}%
\pgfpathlineto{\pgfqpoint{5.870501in}{3.895697in}}%
\pgfpathlineto{\pgfqpoint{5.912228in}{3.855625in}}%
\pgfpathlineto{\pgfqpoint{5.995681in}{3.770774in}}%
\pgfpathlineto{\pgfqpoint{6.079133in}{3.680372in}}%
\pgfpathlineto{\pgfqpoint{6.162586in}{3.585323in}}%
\pgfpathlineto{\pgfqpoint{6.246039in}{3.486559in}}%
\pgfpathlineto{\pgfqpoint{6.371219in}{3.333513in}}%
\pgfpathlineto{\pgfqpoint{6.746757in}{2.868063in}}%
\pgfpathlineto{\pgfqpoint{6.830210in}{2.768808in}}%
\pgfpathlineto{\pgfqpoint{6.913663in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{6.997116in}{2.580355in}}%
\pgfpathlineto{\pgfqpoint{7.080569in}{2.492340in}}%
\pgfpathlineto{\pgfqpoint{7.164022in}{2.409132in}}%
\pgfpathlineto{\pgfqpoint{7.247475in}{2.331139in}}%
\pgfpathlineto{\pgfqpoint{7.330928in}{2.258692in}}%
\pgfpathlineto{\pgfqpoint{7.372655in}{2.224633in}}%
\pgfpathlineto{\pgfqpoint{7.414381in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{7.456108in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{7.497834in}{2.131409in}}%
\pgfpathlineto{\pgfqpoint{7.539561in}{2.103378in}}%
\pgfpathlineto{\pgfqpoint{7.581287in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{7.623014in}{2.051947in}}%
\pgfpathlineto{\pgfqpoint{7.664740in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{7.706467in}{2.006712in}}%
\pgfpathlineto{\pgfqpoint{7.748193in}{1.986414in}}%
\pgfpathlineto{\pgfqpoint{7.789920in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{7.831646in}{1.950423in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{7.915099in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{7.956826in}{1.907760in}}%
\pgfpathlineto{\pgfqpoint{7.998552in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{8.040279in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{8.082005in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{8.123731in}{1.871227in}}%
\pgfpathlineto{\pgfqpoint{8.165458in}{1.865569in}}%
\pgfpathlineto{\pgfqpoint{8.207184in}{1.861244in}}%
\pgfpathlineto{\pgfqpoint{8.248911in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{8.290637in}{1.856473in}}%
\pgfpathlineto{\pgfqpoint{8.332364in}{1.855960in}}%
\pgfpathlineto{\pgfqpoint{8.374090in}{1.856650in}}%
\pgfpathlineto{\pgfqpoint{8.415817in}{1.858507in}}%
\pgfpathlineto{\pgfqpoint{8.499270in}{1.865572in}}%
\pgfpathlineto{\pgfqpoint{8.582723in}{1.876846in}}%
\pgfpathlineto{\pgfqpoint{8.666176in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{8.749629in}{1.910714in}}%
\pgfpathlineto{\pgfqpoint{8.833082in}{1.932621in}}%
\pgfpathlineto{\pgfqpoint{8.916535in}{1.957362in}}%
\pgfpathlineto{\pgfqpoint{8.999988in}{1.984564in}}%
\pgfpathlineto{\pgfqpoint{9.083441in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{9.208620in}{2.060779in}}%
\pgfpathlineto{\pgfqpoint{9.375526in}{2.126862in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{2.226663in}}%
\pgfpathlineto{\pgfqpoint{9.751065in}{2.273777in}}%
\pgfpathlineto{\pgfqpoint{9.834518in}{2.303203in}}%
\pgfpathlineto{\pgfqpoint{9.917971in}{2.330577in}}%
\pgfpathlineto{\pgfqpoint{10.001424in}{2.355521in}}%
\pgfpathlineto{\pgfqpoint{10.084876in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{10.168329in}{2.396716in}}%
\pgfpathlineto{\pgfqpoint{10.251782in}{2.412338in}}%
\pgfpathlineto{\pgfqpoint{10.335235in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{10.418688in}{2.432323in}}%
\pgfpathlineto{\pgfqpoint{10.502141in}{2.436282in}}%
\pgfpathlineto{\pgfqpoint{10.585594in}{2.436028in}}%
\pgfpathlineto{\pgfqpoint{10.669047in}{2.431474in}}%
\pgfpathlineto{\pgfqpoint{10.752500in}{2.422589in}}%
\pgfpathlineto{\pgfqpoint{10.835953in}{2.409389in}}%
\pgfpathlineto{\pgfqpoint{10.919406in}{2.391942in}}%
\pgfpathlineto{\pgfqpoint{11.002859in}{2.370367in}}%
\pgfpathlineto{\pgfqpoint{11.086312in}{2.344828in}}%
\pgfpathlineto{\pgfqpoint{11.169765in}{2.315536in}}%
\pgfpathlineto{\pgfqpoint{11.253218in}{2.282742in}}%
\pgfpathlineto{\pgfqpoint{11.336671in}{2.246733in}}%
\pgfpathlineto{\pgfqpoint{11.420124in}{2.207829in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.187398in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.187398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Total Feature Agreements (K=10), P = 0.0307}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_neg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{5.825758in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{5.825758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{5.172078in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.172078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.537879in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{3.537879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.537879in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.537879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{6.806277in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{6.806277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.191558in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{4.191558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{2.884199in}}%
\pgfpathlineto{\pgfqpoint{3.577652in}{2.884199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{4.191558in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{4.191558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{4.845238in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{4.845238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{2.230519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{3.537879in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{3.537879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{2.557359in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{2.557359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.576840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577652in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577652in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339015in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339015in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100379in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100379in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861742in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.861742in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623106in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623106in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.384470in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.384470in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.884199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=2.784180in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.518398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=4.418379in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.152597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=6.052578in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.786797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=7.686777in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458007in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Count of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.064477in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{3.245453in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.435346in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{3.633457in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.838908in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{4.050637in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{4.377215in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{5.369782in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{5.580329in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{5.782456in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{5.973864in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{6.064837in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{6.152285in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{6.235941in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{6.315543in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{6.390845in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{6.461610in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{6.527618in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{6.588666in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{6.644568in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{6.695158in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{6.740293in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{6.779851in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{6.813734in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{6.841870in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{6.864209in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{6.880733in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{6.891443in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{6.896373in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{6.895580in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{6.889146in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{6.877181in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{6.859818in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{6.837214in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{6.809549in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{6.777023in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{6.739858in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{6.698292in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{6.652580in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{6.602992in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{6.549813in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{6.493335in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{6.433863in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{6.307186in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{6.172326in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{6.031868in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{5.532730in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{5.397843in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{5.270415in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{5.210118in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{5.152409in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{5.097509in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{5.045628in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{4.996968in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{4.951718in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{4.910059in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{4.872158in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{4.838176in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{4.808258in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{4.782542in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{4.761151in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{4.744197in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{4.731780in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{4.723986in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{4.720886in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{4.722540in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{4.728988in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{4.740257in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{4.756357in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{4.777279in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{4.802997in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{4.833465in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{4.868617in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{4.908368in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{4.952609in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{5.001214in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{5.054031in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{5.110888in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{5.171591in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{5.235925in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{5.303651in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{5.374512in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{5.524503in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{5.683445in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{5.848617in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{6.351477in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{6.511062in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{6.661423in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{6.732218in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{6.799620in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{6.863299in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{6.922943in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{6.978259in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{7.028976in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{7.074846in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{7.115648in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{7.151182in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{7.181278in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{7.205790in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{7.224599in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{7.237613in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{7.244768in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{7.246023in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{7.241365in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{7.230805in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{7.214378in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{7.192141in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{7.164173in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{7.130573in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{7.091460in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{7.046969in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{6.997251in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{6.942474in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{6.882816in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{6.818469in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{6.749632in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{6.676517in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{6.599339in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{6.518323in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{6.433696in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{6.345689in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{6.160477in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{5.964572in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{5.759854in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{5.548175in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{5.221533in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{4.119994in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{3.908107in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{3.701861in}}%
\pgfpathlineto{\pgfqpoint{12.281207in}{3.502249in}}%
\pgfpathlineto{\pgfqpoint{12.387420in}{3.310144in}}%
\pgfpathlineto{\pgfqpoint{12.493633in}{3.126298in}}%
\pgfpathlineto{\pgfqpoint{12.599846in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{12.706059in}{2.785782in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{2.630000in}}%
\pgfpathlineto{\pgfqpoint{12.918484in}{2.484253in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.415191in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.415191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{2.592216in}}%
\pgfpathlineto{\pgfqpoint{3.825482in}{2.826130in}}%
\pgfpathlineto{\pgfqpoint{3.967099in}{2.956110in}}%
\pgfpathlineto{\pgfqpoint{4.108716in}{3.081610in}}%
\pgfpathlineto{\pgfqpoint{4.214929in}{3.171944in}}%
\pgfpathlineto{\pgfqpoint{4.321142in}{3.258359in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{3.340236in}}%
\pgfpathlineto{\pgfqpoint{4.533567in}{3.416928in}}%
\pgfpathlineto{\pgfqpoint{4.604376in}{3.464845in}}%
\pgfpathlineto{\pgfqpoint{4.675185in}{3.509953in}}%
\pgfpathlineto{\pgfqpoint{4.745993in}{3.552041in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{3.590891in}}%
\pgfpathlineto{\pgfqpoint{4.887610in}{3.626285in}}%
\pgfpathlineto{\pgfqpoint{4.958419in}{3.658002in}}%
\pgfpathlineto{\pgfqpoint{5.029228in}{3.685822in}}%
\pgfpathlineto{\pgfqpoint{5.100036in}{3.709529in}}%
\pgfpathlineto{\pgfqpoint{5.170845in}{3.728918in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{3.743796in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{3.753987in}}%
\pgfpathlineto{\pgfqpoint{5.383271in}{3.759343in}}%
\pgfpathlineto{\pgfqpoint{5.454079in}{3.759744in}}%
\pgfpathlineto{\pgfqpoint{5.524888in}{3.755113in}}%
\pgfpathlineto{\pgfqpoint{5.595696in}{3.745413in}}%
\pgfpathlineto{\pgfqpoint{5.666505in}{3.730661in}}%
\pgfpathlineto{\pgfqpoint{5.737313in}{3.710932in}}%
\pgfpathlineto{\pgfqpoint{5.808122in}{3.686362in}}%
\pgfpathlineto{\pgfqpoint{5.878931in}{3.657155in}}%
\pgfpathlineto{\pgfqpoint{5.949739in}{3.623581in}}%
\pgfpathlineto{\pgfqpoint{6.020548in}{3.585979in}}%
\pgfpathlineto{\pgfqpoint{6.091356in}{3.544755in}}%
\pgfpathlineto{\pgfqpoint{6.162165in}{3.500378in}}%
\pgfpathlineto{\pgfqpoint{6.268378in}{3.429055in}}%
\pgfpathlineto{\pgfqpoint{6.409995in}{3.328174in}}%
\pgfpathlineto{\pgfqpoint{6.657825in}{3.149931in}}%
\pgfpathlineto{\pgfqpoint{6.764038in}{3.078326in}}%
\pgfpathlineto{\pgfqpoint{6.834847in}{3.033580in}}%
\pgfpathlineto{\pgfqpoint{6.905655in}{2.991762in}}%
\pgfpathlineto{\pgfqpoint{6.976464in}{2.953247in}}%
\pgfpathlineto{\pgfqpoint{7.047272in}{2.918326in}}%
\pgfpathlineto{\pgfqpoint{7.118081in}{2.887196in}}%
\pgfpathlineto{\pgfqpoint{7.188890in}{2.859965in}}%
\pgfpathlineto{\pgfqpoint{7.259698in}{2.836642in}}%
\pgfpathlineto{\pgfqpoint{7.330507in}{2.817144in}}%
\pgfpathlineto{\pgfqpoint{7.401315in}{2.801301in}}%
\pgfpathlineto{\pgfqpoint{7.472124in}{2.788858in}}%
\pgfpathlineto{\pgfqpoint{7.542932in}{2.779491in}}%
\pgfpathlineto{\pgfqpoint{7.613741in}{2.772811in}}%
\pgfpathlineto{\pgfqpoint{7.719954in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{7.826167in}{2.764344in}}%
\pgfpathlineto{\pgfqpoint{8.180210in}{2.759143in}}%
\pgfpathlineto{\pgfqpoint{8.286423in}{2.752643in}}%
\pgfpathlineto{\pgfqpoint{8.357231in}{2.745899in}}%
\pgfpathlineto{\pgfqpoint{8.428040in}{2.736927in}}%
\pgfpathlineto{\pgfqpoint{8.498848in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{8.569657in}{2.711593in}}%
\pgfpathlineto{\pgfqpoint{8.640466in}{2.695016in}}%
\pgfpathlineto{\pgfqpoint{8.711274in}{2.675779in}}%
\pgfpathlineto{\pgfqpoint{8.782083in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{8.852891in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{8.923700in}{2.602527in}}%
\pgfpathlineto{\pgfqpoint{8.994509in}{2.573260in}}%
\pgfpathlineto{\pgfqpoint{9.100721in}{2.525321in}}%
\pgfpathlineto{\pgfqpoint{9.206934in}{2.473089in}}%
\pgfpathlineto{\pgfqpoint{9.313147in}{2.417242in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{2.338387in}}%
\pgfpathlineto{\pgfqpoint{9.631786in}{2.235135in}}%
\pgfpathlineto{\pgfqpoint{10.092042in}{1.963163in}}%
\pgfpathlineto{\pgfqpoint{10.233659in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{10.375276in}{1.807904in}}%
\pgfpathlineto{\pgfqpoint{10.481489in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{10.587702in}{1.703016in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.686659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Negative Feature Agreements (K=15), P = 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{7.787865in}}{\pgfqpoint{13.361111in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{8.661111in}}{\pgfqpoint{13.305556in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{11.195099in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{8.661111in}}{\pgfqpoint{11.139543in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{11.139543in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{7.787865in}}{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_neg_disagree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{1.540000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.540000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{5.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.980000in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{0.980000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{1.220000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{3.540000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{3.540000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.220000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{2.260000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110511in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110511in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233381in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233381in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356250in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479119in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479119in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601989in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.601989in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.251155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Disagreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=0.559981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=1.439981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=2.319981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=3.199981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=4.079981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{5.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622715in, y=4.959981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567160in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110511in}{0.911817in}}%
\pgfpathlineto{\pgfqpoint{2.189507in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{2.268503in}{0.974015in}}%
\pgfpathlineto{\pgfqpoint{2.347499in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{2.426495in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{2.584486in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{2.663482in}{1.179249in}}%
\pgfpathlineto{\pgfqpoint{2.742478in}{1.228931in}}%
\pgfpathlineto{\pgfqpoint{2.847806in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{3.005797in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.496384in}}%
\pgfpathlineto{\pgfqpoint{3.216453in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{3.295449in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{3.348113in}{1.624031in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.651003in}}%
\pgfpathlineto{\pgfqpoint{3.453440in}{1.675461in}}%
\pgfpathlineto{\pgfqpoint{3.506104in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{3.611432in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.664096in}{1.745042in}}%
\pgfpathlineto{\pgfqpoint{3.716760in}{1.755119in}}%
\pgfpathlineto{\pgfqpoint{3.769424in}{1.762393in}}%
\pgfpathlineto{\pgfqpoint{3.822088in}{1.767042in}}%
\pgfpathlineto{\pgfqpoint{3.874752in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{3.927415in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{3.980079in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{4.059075in}{1.763162in}}%
\pgfpathlineto{\pgfqpoint{4.296063in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{4.348727in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{4.401390in}{1.745466in}}%
\pgfpathlineto{\pgfqpoint{4.454054in}{1.748553in}}%
\pgfpathlineto{\pgfqpoint{4.506718in}{1.754461in}}%
\pgfpathlineto{\pgfqpoint{4.559382in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{1.776195in}}%
\pgfpathlineto{\pgfqpoint{4.664710in}{1.792619in}}%
\pgfpathlineto{\pgfqpoint{4.717374in}{1.813045in}}%
\pgfpathlineto{\pgfqpoint{4.770038in}{1.837606in}}%
\pgfpathlineto{\pgfqpoint{4.822702in}{1.866357in}}%
\pgfpathlineto{\pgfqpoint{4.875365in}{1.899267in}}%
\pgfpathlineto{\pgfqpoint{4.928029in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{4.980693in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.021245in}}%
\pgfpathlineto{\pgfqpoint{5.086021in}{2.068602in}}%
\pgfpathlineto{\pgfqpoint{5.138685in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{5.217681in}{2.196954in}}%
\pgfpathlineto{\pgfqpoint{5.402004in}{2.383408in}}%
\pgfpathlineto{\pgfqpoint{5.454668in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{5.507332in}{2.481491in}}%
\pgfpathlineto{\pgfqpoint{5.559996in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{5.612660in}{2.564898in}}%
\pgfpathlineto{\pgfqpoint{5.638992in}{2.582713in}}%
\pgfpathlineto{\pgfqpoint{5.665324in}{2.599135in}}%
\pgfpathlineto{\pgfqpoint{5.691656in}{2.614085in}}%
\pgfpathlineto{\pgfqpoint{5.717988in}{2.627490in}}%
\pgfpathlineto{\pgfqpoint{5.744320in}{2.639283in}}%
\pgfpathlineto{\pgfqpoint{5.770652in}{2.649404in}}%
\pgfpathlineto{\pgfqpoint{5.796983in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{5.823315in}{2.664430in}}%
\pgfpathlineto{\pgfqpoint{5.849647in}{2.669255in}}%
\pgfpathlineto{\pgfqpoint{5.875979in}{2.672246in}}%
\pgfpathlineto{\pgfqpoint{5.902311in}{2.673385in}}%
\pgfpathlineto{\pgfqpoint{5.928643in}{2.672660in}}%
\pgfpathlineto{\pgfqpoint{5.954975in}{2.670066in}}%
\pgfpathlineto{\pgfqpoint{5.981307in}{2.665608in}}%
\pgfpathlineto{\pgfqpoint{6.007639in}{2.659299in}}%
\pgfpathlineto{\pgfqpoint{6.033971in}{2.651159in}}%
\pgfpathlineto{\pgfqpoint{6.060303in}{2.641215in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{2.629503in}}%
\pgfpathlineto{\pgfqpoint{6.112967in}{2.616062in}}%
\pgfpathlineto{\pgfqpoint{6.139299in}{2.600943in}}%
\pgfpathlineto{\pgfqpoint{6.165631in}{2.584197in}}%
\pgfpathlineto{\pgfqpoint{6.191963in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{6.218295in}{2.546066in}}%
\pgfpathlineto{\pgfqpoint{6.270958in}{2.502197in}}%
\pgfpathlineto{\pgfqpoint{6.323622in}{2.453175in}}%
\pgfpathlineto{\pgfqpoint{6.376286in}{2.399627in}}%
\pgfpathlineto{\pgfqpoint{6.428950in}{2.342207in}}%
\pgfpathlineto{\pgfqpoint{6.481614in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{6.560610in}{2.186022in}}%
\pgfpathlineto{\pgfqpoint{6.665938in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{6.876593in}{1.785331in}}%
\pgfpathlineto{\pgfqpoint{6.955589in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{7.034585in}{1.594772in}}%
\pgfpathlineto{\pgfqpoint{7.113581in}{1.505372in}}%
\pgfpathlineto{\pgfqpoint{7.192577in}{1.420590in}}%
\pgfpathlineto{\pgfqpoint{7.245240in}{1.366791in}}%
\pgfpathlineto{\pgfqpoint{7.297904in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.265973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.985010in}}%
\pgfpathlineto{\pgfqpoint{1.452213in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.063095in}}%
\pgfpathlineto{\pgfqpoint{1.632775in}{1.105842in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{1.813337in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{1.251055in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.305299in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{2.204554in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.683204in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{1.738994in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.773944in}}%
\pgfpathlineto{\pgfqpoint{2.776333in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{2.836521in}{1.837082in}}%
\pgfpathlineto{\pgfqpoint{2.896708in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.889513in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{1.945047in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{1.957037in}}%
\pgfpathlineto{\pgfqpoint{3.257832in}{1.965735in}}%
\pgfpathlineto{\pgfqpoint{3.318019in}{1.971178in}}%
\pgfpathlineto{\pgfqpoint{3.378206in}{1.973434in}}%
\pgfpathlineto{\pgfqpoint{3.438394in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{3.498581in}{1.968795in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.962168in}}%
\pgfpathlineto{\pgfqpoint{3.618956in}{1.952884in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{1.941130in}}%
\pgfpathlineto{\pgfqpoint{3.739330in}{1.927109in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.911046in}}%
\pgfpathlineto{\pgfqpoint{3.859705in}{1.893182in}}%
\pgfpathlineto{\pgfqpoint{3.949986in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{4.040267in}{1.831480in}}%
\pgfpathlineto{\pgfqpoint{4.371297in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{4.431484in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{4.491671in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{4.551859in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{1.631480in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{4.852795in}{1.630925in}}%
\pgfpathlineto{\pgfqpoint{4.912983in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{4.973170in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{1.660232in}}%
\pgfpathlineto{\pgfqpoint{5.093544in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{5.153732in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{5.213919in}{1.723672in}}%
\pgfpathlineto{\pgfqpoint{5.274106in}{1.750885in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{1.780246in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{1.826855in}}%
\pgfpathlineto{\pgfqpoint{5.575043in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{1.961401in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{5.815792in}{2.005581in}}%
\pgfpathlineto{\pgfqpoint{5.875979in}{2.021591in}}%
\pgfpathlineto{\pgfqpoint{5.906073in}{2.027853in}}%
\pgfpathlineto{\pgfqpoint{5.936167in}{2.032883in}}%
\pgfpathlineto{\pgfqpoint{5.966260in}{2.036639in}}%
\pgfpathlineto{\pgfqpoint{5.996354in}{2.039083in}}%
\pgfpathlineto{\pgfqpoint{6.026448in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{6.056541in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{2.038268in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{6.146822in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{6.176916in}{2.024927in}}%
\pgfpathlineto{\pgfqpoint{6.207009in}{2.017686in}}%
\pgfpathlineto{\pgfqpoint{6.237103in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{6.267197in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{6.297290in}{1.987758in}}%
\pgfpathlineto{\pgfqpoint{6.327384in}{1.975123in}}%
\pgfpathlineto{\pgfqpoint{6.357478in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{6.417665in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{6.477852in}{1.893557in}}%
\pgfpathlineto{\pgfqpoint{6.538040in}{1.853192in}}%
\pgfpathlineto{\pgfqpoint{6.598227in}{1.809042in}}%
\pgfpathlineto{\pgfqpoint{6.658414in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{6.718602in}{1.711335in}}%
\pgfpathlineto{\pgfqpoint{6.808882in}{1.631873in}}%
\pgfpathlineto{\pgfqpoint{6.899163in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{7.139913in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{7.230194in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{7.290381in}{1.194706in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.145641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Negative Feature Disagreements (K=15), P = 0.0177}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{3.367401in}{4.267865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{4.267865in}}{\pgfqpoint{3.422957in}{4.323420in}}%
\pgfpathlineto{\pgfqpoint{3.422957in}{5.085556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422957in}{5.141111in}}{\pgfqpoint{3.367401in}{5.141111in}}%
\pgfpathlineto{\pgfqpoint{1.256944in}{5.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{5.141111in}}{\pgfqpoint{1.201389in}{5.085556in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{4.323420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201389in}{4.267865in}}{\pgfqpoint{1.256944in}{4.267865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{5.024406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.829962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312500in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{4.629449in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{4.629449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090278in,y=4.435005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_pos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{2.632784in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{2.632784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.398352in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{5.398352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.739011in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{3.739011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{4.845238in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.845238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{6.504579in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{6.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{5.121795in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{5.121795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.739011in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{3.739011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{3.577652in}{1.526557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{2.632784in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{2.632784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{5.674908in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{5.674908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{2.632784in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{2.632784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{2.079670in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{2.079670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{3.462454in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{3.462454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.803114in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.803114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577652in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577652in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339015in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339015in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100379in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100379in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861742in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.861742in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623106in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623106in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.384470in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.384470in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.632784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=2.532765in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.015568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=3.915549in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.398352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=5.298332in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.781136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=6.681116in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.163919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513563in, y=8.063900in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458007in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Count of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{1.843600in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.882345in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{2.011300in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{2.058813in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{2.108736in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{2.161153in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{2.216147in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{2.273798in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{2.397374in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{2.463437in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{2.532430in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{2.679404in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{2.757461in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{2.838596in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{3.010126in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{3.193911in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{3.389632in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{3.596710in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{3.814294in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{4.041247in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{4.276145in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{4.639560in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{5.500220in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{5.737421in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{5.965216in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{6.074573in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{6.180353in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{6.282140in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{6.379524in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{6.472095in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{6.559455in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{6.641216in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{6.717009in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{6.786481in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{6.849307in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{6.905190in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{6.953866in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{6.995109in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{7.028734in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{7.054604in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{7.072629in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{7.082772in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{7.085053in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{7.079546in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{7.066385in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{7.045763in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{7.017930in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{6.983194in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{6.941918in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{6.894517in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{6.841457in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{6.783246in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{6.720431in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{6.653596in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{6.583350in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{6.435162in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{5.975520in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{5.903221in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{5.833646in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{5.767272in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{5.704534in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{5.645820in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{5.591469in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{5.541768in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{5.496954in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{5.457213in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{5.422678in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{5.393436in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{5.369521in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{5.350927in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{5.337599in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{5.329446in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{5.326335in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{5.328103in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{5.334552in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{5.345457in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{5.360570in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{5.379620in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{5.402315in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{5.428352in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{5.457412in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{5.489166in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{5.523278in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{5.597200in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{5.676408in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{5.879511in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{5.955867in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{5.991768in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{6.025775in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{6.057625in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{6.087070in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{6.113882in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{6.137848in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{6.158775in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{6.176491in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{6.190845in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{6.201706in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{6.208967in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{6.212539in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{6.212360in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{6.208384in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{6.200591in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{6.188976in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{6.173558in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{6.154371in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{6.131467in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{6.104913in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{6.074789in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{6.041189in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{6.004216in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{5.963984in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{5.920610in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{5.874222in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{5.824948in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{5.772922in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{5.718277in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{5.661148in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{5.539970in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{5.410433in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{5.273536in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{5.130221in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{4.981362in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{4.827774in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{4.590167in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{4.345993in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{4.014127in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{3.431566in}}%
\pgfpathlineto{\pgfqpoint{12.121888in}{3.187853in}}%
\pgfpathlineto{\pgfqpoint{12.228101in}{3.029454in}}%
\pgfpathlineto{\pgfqpoint{12.334314in}{2.875340in}}%
\pgfpathlineto{\pgfqpoint{12.440526in}{2.726378in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{2.583400in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{2.447176in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{2.197569in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.085167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{1.696839in}}%
\pgfpathlineto{\pgfqpoint{3.648460in}{1.738608in}}%
\pgfpathlineto{\pgfqpoint{3.719269in}{1.783262in}}%
\pgfpathlineto{\pgfqpoint{3.790077in}{1.830903in}}%
\pgfpathlineto{\pgfqpoint{3.860886in}{1.881619in}}%
\pgfpathlineto{\pgfqpoint{3.931694in}{1.935486in}}%
\pgfpathlineto{\pgfqpoint{4.002503in}{1.992563in}}%
\pgfpathlineto{\pgfqpoint{4.073312in}{2.052887in}}%
\pgfpathlineto{\pgfqpoint{4.144120in}{2.116469in}}%
\pgfpathlineto{\pgfqpoint{4.214929in}{2.183289in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{2.253292in}}%
\pgfpathlineto{\pgfqpoint{4.356546in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{4.462759in}{2.441458in}}%
\pgfpathlineto{\pgfqpoint{4.568972in}{2.562403in}}%
\pgfpathlineto{\pgfqpoint{4.675185in}{2.688165in}}%
\pgfpathlineto{\pgfqpoint{4.816802in}{2.860861in}}%
\pgfpathlineto{\pgfqpoint{5.064632in}{3.163830in}}%
\pgfpathlineto{\pgfqpoint{5.170845in}{3.287638in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{3.440268in}}%
\pgfpathlineto{\pgfqpoint{5.383271in}{3.509275in}}%
\pgfpathlineto{\pgfqpoint{5.454079in}{3.572265in}}%
\pgfpathlineto{\pgfqpoint{5.524888in}{3.628426in}}%
\pgfpathlineto{\pgfqpoint{5.560292in}{3.653711in}}%
\pgfpathlineto{\pgfqpoint{5.595696in}{3.677017in}}%
\pgfpathlineto{\pgfqpoint{5.631101in}{3.698265in}}%
\pgfpathlineto{\pgfqpoint{5.666505in}{3.717383in}}%
\pgfpathlineto{\pgfqpoint{5.701909in}{3.734306in}}%
\pgfpathlineto{\pgfqpoint{5.737313in}{3.748978in}}%
\pgfpathlineto{\pgfqpoint{5.772718in}{3.761349in}}%
\pgfpathlineto{\pgfqpoint{5.808122in}{3.771380in}}%
\pgfpathlineto{\pgfqpoint{5.843526in}{3.779041in}}%
\pgfpathlineto{\pgfqpoint{5.878931in}{3.784310in}}%
\pgfpathlineto{\pgfqpoint{5.914335in}{3.787175in}}%
\pgfpathlineto{\pgfqpoint{5.949739in}{3.787635in}}%
\pgfpathlineto{\pgfqpoint{5.985144in}{3.785698in}}%
\pgfpathlineto{\pgfqpoint{6.020548in}{3.781381in}}%
\pgfpathlineto{\pgfqpoint{6.055952in}{3.774711in}}%
\pgfpathlineto{\pgfqpoint{6.091356in}{3.765726in}}%
\pgfpathlineto{\pgfqpoint{6.126761in}{3.754473in}}%
\pgfpathlineto{\pgfqpoint{6.162165in}{3.741006in}}%
\pgfpathlineto{\pgfqpoint{6.197569in}{3.725390in}}%
\pgfpathlineto{\pgfqpoint{6.232974in}{3.707697in}}%
\pgfpathlineto{\pgfqpoint{6.268378in}{3.688008in}}%
\pgfpathlineto{\pgfqpoint{6.303782in}{3.666408in}}%
\pgfpathlineto{\pgfqpoint{6.374591in}{3.617863in}}%
\pgfpathlineto{\pgfqpoint{6.445399in}{3.562880in}}%
\pgfpathlineto{\pgfqpoint{6.516208in}{3.502354in}}%
\pgfpathlineto{\pgfqpoint{6.587017in}{3.437232in}}%
\pgfpathlineto{\pgfqpoint{6.657825in}{3.368488in}}%
\pgfpathlineto{\pgfqpoint{6.764038in}{3.260732in}}%
\pgfpathlineto{\pgfqpoint{7.047272in}{2.968408in}}%
\pgfpathlineto{\pgfqpoint{7.153485in}{2.864895in}}%
\pgfpathlineto{\pgfqpoint{7.224294in}{2.799601in}}%
\pgfpathlineto{\pgfqpoint{7.295102in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{7.365911in}{2.680262in}}%
\pgfpathlineto{\pgfqpoint{7.436720in}{2.627032in}}%
\pgfpathlineto{\pgfqpoint{7.507528in}{2.578509in}}%
\pgfpathlineto{\pgfqpoint{7.578337in}{2.534913in}}%
\pgfpathlineto{\pgfqpoint{7.649145in}{2.496392in}}%
\pgfpathlineto{\pgfqpoint{7.719954in}{2.463032in}}%
\pgfpathlineto{\pgfqpoint{7.790763in}{2.434856in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{2.411827in}}%
\pgfpathlineto{\pgfqpoint{7.932380in}{2.393854in}}%
\pgfpathlineto{\pgfqpoint{8.003188in}{2.380788in}}%
\pgfpathlineto{\pgfqpoint{8.073997in}{2.372429in}}%
\pgfpathlineto{\pgfqpoint{8.144805in}{2.368523in}}%
\pgfpathlineto{\pgfqpoint{8.215614in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{8.286423in}{2.372798in}}%
\pgfpathlineto{\pgfqpoint{8.357231in}{2.380217in}}%
\pgfpathlineto{\pgfqpoint{8.428040in}{2.390570in}}%
\pgfpathlineto{\pgfqpoint{8.498848in}{2.403364in}}%
\pgfpathlineto{\pgfqpoint{8.605061in}{2.425957in}}%
\pgfpathlineto{\pgfqpoint{8.959104in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{9.029913in}{2.519698in}}%
\pgfpathlineto{\pgfqpoint{9.100721in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{9.171530in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{9.242339in}{2.541358in}}%
\pgfpathlineto{\pgfqpoint{9.313147in}{2.541623in}}%
\pgfpathlineto{\pgfqpoint{9.383956in}{2.537879in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{2.529928in}}%
\pgfpathlineto{\pgfqpoint{9.525573in}{2.517656in}}%
\pgfpathlineto{\pgfqpoint{9.596382in}{2.501036in}}%
\pgfpathlineto{\pgfqpoint{9.667190in}{2.480127in}}%
\pgfpathlineto{\pgfqpoint{9.737999in}{2.455065in}}%
\pgfpathlineto{\pgfqpoint{9.808807in}{2.426065in}}%
\pgfpathlineto{\pgfqpoint{9.879616in}{2.393406in}}%
\pgfpathlineto{\pgfqpoint{9.950424in}{2.357422in}}%
\pgfpathlineto{\pgfqpoint{10.021233in}{2.318493in}}%
\pgfpathlineto{\pgfqpoint{10.127446in}{2.255488in}}%
\pgfpathlineto{\pgfqpoint{10.233659in}{2.188264in}}%
\pgfpathlineto{\pgfqpoint{10.375276in}{2.094651in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.929075in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.929075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Positive Feature Agreements (K=15), P = 0.0296}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_pos_disagree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{1.933684in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{1.933684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393791in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{2.570526in}}%
\pgfpathlineto{\pgfqpoint{3.393791in}{2.570526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928490in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.463190in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.463190in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{1.615263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463190in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.997890in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.997890in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.463190in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997890in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.532589in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.532589in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{4.997890in}{4.481053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532589in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.067289in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.067289in}{4.162632in}}%
\pgfpathlineto{\pgfqpoint{5.532589in}{4.162632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067289in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{1.933684in}}%
\pgfpathlineto{\pgfqpoint{6.067289in}{1.933684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{0.775789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{2.281053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{5.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{1.354737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{2.396842in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{2.396842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{3.091579in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{3.091579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{2.396842in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{2.396842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110511in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110511in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233381in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233381in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356250in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479119in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479119in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.601989in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.601989in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.251155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Disagreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=0.559981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.296842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=1.196823in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.933684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=1.833665in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.570526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=2.470507in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.207368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.107349in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.844211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.744191in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.481053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=4.381033in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{5.117895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=5.017876in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435052in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{1.460572in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{1.503881in}}%
\pgfpathlineto{\pgfqpoint{2.971942in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{3.028368in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{3.084793in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{3.141219in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{3.254070in}{1.706050in}}%
\pgfpathlineto{\pgfqpoint{3.291687in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{3.329304in}{1.734538in}}%
\pgfpathlineto{\pgfqpoint{3.366921in}{1.746308in}}%
\pgfpathlineto{\pgfqpoint{3.404538in}{1.756429in}}%
\pgfpathlineto{\pgfqpoint{3.442155in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{3.479772in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{3.536198in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{3.592624in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{3.649049in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{3.724283in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{3.912369in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{3.968794in}{1.783696in}}%
\pgfpathlineto{\pgfqpoint{4.006411in}{1.787105in}}%
\pgfpathlineto{\pgfqpoint{4.044028in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{4.081645in}{1.799881in}}%
\pgfpathlineto{\pgfqpoint{4.119263in}{1.809838in}}%
\pgfpathlineto{\pgfqpoint{4.156880in}{1.822527in}}%
\pgfpathlineto{\pgfqpoint{4.194497in}{1.838172in}}%
\pgfpathlineto{\pgfqpoint{4.232114in}{1.856958in}}%
\pgfpathlineto{\pgfqpoint{4.269731in}{1.879025in}}%
\pgfpathlineto{\pgfqpoint{4.307348in}{1.904465in}}%
\pgfpathlineto{\pgfqpoint{4.344965in}{1.933317in}}%
\pgfpathlineto{\pgfqpoint{4.382582in}{1.965565in}}%
\pgfpathlineto{\pgfqpoint{4.420199in}{2.001136in}}%
\pgfpathlineto{\pgfqpoint{4.457816in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{4.495433in}{2.081677in}}%
\pgfpathlineto{\pgfqpoint{4.533050in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{4.589476in}{2.197590in}}%
\pgfpathlineto{\pgfqpoint{4.645901in}{2.273370in}}%
\pgfpathlineto{\pgfqpoint{4.721136in}{2.378926in}}%
\pgfpathlineto{\pgfqpoint{4.871604in}{2.592063in}}%
\pgfpathlineto{\pgfqpoint{4.928029in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{2.739453in}}%
\pgfpathlineto{\pgfqpoint{5.022072in}{2.784011in}}%
\pgfpathlineto{\pgfqpoint{5.059689in}{2.825708in}}%
\pgfpathlineto{\pgfqpoint{5.097306in}{2.864255in}}%
\pgfpathlineto{\pgfqpoint{5.134923in}{2.899403in}}%
\pgfpathlineto{\pgfqpoint{5.172540in}{2.930944in}}%
\pgfpathlineto{\pgfqpoint{5.210157in}{2.958712in}}%
\pgfpathlineto{\pgfqpoint{5.247774in}{2.982575in}}%
\pgfpathlineto{\pgfqpoint{5.285391in}{3.002441in}}%
\pgfpathlineto{\pgfqpoint{5.323009in}{3.018248in}}%
\pgfpathlineto{\pgfqpoint{5.360626in}{3.029961in}}%
\pgfpathlineto{\pgfqpoint{5.398243in}{3.037574in}}%
\pgfpathlineto{\pgfqpoint{5.435860in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{5.473477in}{3.040563in}}%
\pgfpathlineto{\pgfqpoint{5.511094in}{3.036015in}}%
\pgfpathlineto{\pgfqpoint{5.548711in}{3.027510in}}%
\pgfpathlineto{\pgfqpoint{5.586328in}{3.015114in}}%
\pgfpathlineto{\pgfqpoint{5.623945in}{2.998904in}}%
\pgfpathlineto{\pgfqpoint{5.661562in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{2.955385in}}%
\pgfpathlineto{\pgfqpoint{5.736796in}{2.928272in}}%
\pgfpathlineto{\pgfqpoint{5.774413in}{2.897735in}}%
\pgfpathlineto{\pgfqpoint{5.812030in}{2.863897in}}%
\pgfpathlineto{\pgfqpoint{5.849647in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{5.887264in}{2.786871in}}%
\pgfpathlineto{\pgfqpoint{5.924882in}{2.743993in}}%
\pgfpathlineto{\pgfqpoint{5.962499in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{6.018924in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{6.075350in}{2.547638in}}%
\pgfpathlineto{\pgfqpoint{6.131775in}{2.465629in}}%
\pgfpathlineto{\pgfqpoint{6.207009in}{2.351181in}}%
\pgfpathlineto{\pgfqpoint{6.301052in}{2.202609in}}%
\pgfpathlineto{\pgfqpoint{6.564372in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{1.724460in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{1.724460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.193026in}}%
\pgfpathlineto{\pgfqpoint{1.482306in}{1.252204in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.313836in}}%
\pgfpathlineto{\pgfqpoint{1.632775in}{1.409801in}}%
\pgfpathlineto{\pgfqpoint{1.783243in}{1.574513in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{1.705514in}}%
\pgfpathlineto{\pgfqpoint{1.993898in}{1.800667in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.891731in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{2.204554in}{2.005463in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{2.058840in}}%
\pgfpathlineto{\pgfqpoint{2.324929in}{2.109932in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{2.158859in}}%
\pgfpathlineto{\pgfqpoint{2.475397in}{2.228548in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{2.294346in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{2.356783in}}%
\pgfpathlineto{\pgfqpoint{2.746240in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{2.836521in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{2.896708in}{2.507429in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{2.540597in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{2.571250in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{2.598870in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{2.642654in}}%
\pgfpathlineto{\pgfqpoint{3.227738in}{2.650767in}}%
\pgfpathlineto{\pgfqpoint{3.257832in}{2.657596in}}%
\pgfpathlineto{\pgfqpoint{3.287925in}{2.663073in}}%
\pgfpathlineto{\pgfqpoint{3.318019in}{2.667132in}}%
\pgfpathlineto{\pgfqpoint{3.348113in}{2.669716in}}%
\pgfpathlineto{\pgfqpoint{3.378206in}{2.670772in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{2.670260in}}%
\pgfpathlineto{\pgfqpoint{3.438394in}{2.668144in}}%
\pgfpathlineto{\pgfqpoint{3.468487in}{2.664404in}}%
\pgfpathlineto{\pgfqpoint{3.498581in}{2.659027in}}%
\pgfpathlineto{\pgfqpoint{3.528675in}{2.652015in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{2.643381in}}%
\pgfpathlineto{\pgfqpoint{3.588862in}{2.633151in}}%
\pgfpathlineto{\pgfqpoint{3.618956in}{2.621366in}}%
\pgfpathlineto{\pgfqpoint{3.649049in}{2.608079in}}%
\pgfpathlineto{\pgfqpoint{3.679143in}{2.593355in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{2.577275in}}%
\pgfpathlineto{\pgfqpoint{3.769424in}{2.541425in}}%
\pgfpathlineto{\pgfqpoint{3.829611in}{2.501406in}}%
\pgfpathlineto{\pgfqpoint{3.889798in}{2.458257in}}%
\pgfpathlineto{\pgfqpoint{3.980079in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{4.070360in}{2.322073in}}%
\pgfpathlineto{\pgfqpoint{4.130548in}{2.278679in}}%
\pgfpathlineto{\pgfqpoint{4.190735in}{2.238352in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{2.202202in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{4.311110in}{2.171191in}}%
\pgfpathlineto{\pgfqpoint{4.341203in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{4.371297in}{2.146105in}}%
\pgfpathlineto{\pgfqpoint{4.401390in}{2.135975in}}%
\pgfpathlineto{\pgfqpoint{4.431484in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{4.461578in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{4.491671in}{2.115836in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{2.112627in}}%
\pgfpathlineto{\pgfqpoint{4.551859in}{2.111178in}}%
\pgfpathlineto{\pgfqpoint{4.581952in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{2.113497in}}%
\pgfpathlineto{\pgfqpoint{4.642140in}{2.117200in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.122534in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{2.129439in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{2.137846in}}%
\pgfpathlineto{\pgfqpoint{4.762514in}{2.147674in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{2.158836in}}%
\pgfpathlineto{\pgfqpoint{4.852795in}{2.184774in}}%
\pgfpathlineto{\pgfqpoint{4.912983in}{2.214827in}}%
\pgfpathlineto{\pgfqpoint{4.973170in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{5.063451in}{2.301891in}}%
\pgfpathlineto{\pgfqpoint{5.213919in}{2.393826in}}%
\pgfpathlineto{\pgfqpoint{5.274106in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{5.334294in}{2.460864in}}%
\pgfpathlineto{\pgfqpoint{5.394481in}{2.489812in}}%
\pgfpathlineto{\pgfqpoint{5.454668in}{2.514689in}}%
\pgfpathlineto{\pgfqpoint{5.484762in}{2.525391in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{2.534833in}}%
\pgfpathlineto{\pgfqpoint{5.544949in}{2.542948in}}%
\pgfpathlineto{\pgfqpoint{5.575043in}{2.549673in}}%
\pgfpathlineto{\pgfqpoint{5.605136in}{2.554955in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{2.558745in}}%
\pgfpathlineto{\pgfqpoint{5.665324in}{2.561003in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{2.561695in}}%
\pgfpathlineto{\pgfqpoint{5.725511in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{5.785698in}{2.554161in}}%
\pgfpathlineto{\pgfqpoint{5.815792in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{5.845886in}{2.541045in}}%
\pgfpathlineto{\pgfqpoint{5.875979in}{2.532074in}}%
\pgfpathlineto{\pgfqpoint{5.906073in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{5.936167in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{5.966260in}{2.495771in}}%
\pgfpathlineto{\pgfqpoint{5.996354in}{2.480654in}}%
\pgfpathlineto{\pgfqpoint{6.026448in}{2.464102in}}%
\pgfpathlineto{\pgfqpoint{6.056541in}{2.446168in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{6.176916in}{2.361838in}}%
\pgfpathlineto{\pgfqpoint{6.237103in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{6.297290in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{6.357478in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{6.447759in}{2.118366in}}%
\pgfpathlineto{\pgfqpoint{6.568133in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.778789in}{1.784324in}}%
\pgfpathlineto{\pgfqpoint{6.869070in}{1.695422in}}%
\pgfpathlineto{\pgfqpoint{6.959351in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{7.049632in}{1.525897in}}%
\pgfpathlineto{\pgfqpoint{7.139913in}{1.445932in}}%
\pgfpathlineto{\pgfqpoint{7.230194in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{7.320475in}{1.296213in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.272604in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.272604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Positive Feature Disagreements (K=15), P = 0.0323}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657223in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{7.475000in}{4.386636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.525000in}{4.386636in}}{\pgfqpoint{7.525000in}{4.436636in}}%
\pgfpathlineto{\pgfqpoint{7.525000in}{5.105000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.525000in}{5.155000in}}{\pgfqpoint{7.475000in}{5.155000in}}%
\pgfpathlineto{\pgfqpoint{5.657223in}{5.155000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607223in}{5.155000in}}{\pgfqpoint{5.607223in}{5.105000in}}%
\pgfpathlineto{\pgfqpoint{5.607223in}{4.436636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607223in}{4.386636in}}{\pgfqpoint{5.657223in}{4.386636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.180392,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.207223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.207223in}{5.055000in}}%
\pgfpathlineto{\pgfqpoint{5.707223in}{5.055000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407223in,y=4.880000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.207223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.207223in}{4.708318in}}%
\pgfpathlineto{\pgfqpoint{5.707223in}{4.708318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407223in,y=4.533318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418750in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.921997in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.921997in}{3.060000in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{3.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921997in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.425244in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.425244in}{4.260000in}}%
\pgfpathlineto{\pgfqpoint{2.921997in}{4.260000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425244in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{5.060000in}}%
\pgfpathlineto{\pgfqpoint{3.425244in}{5.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928490in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.431737in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.431737in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.928490in}{1.060000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431737in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{4.431737in}{2.260000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934984in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.438231in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.438231in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{4.934984in}{1.460000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438231in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.941477in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.941477in}{3.460000in}}%
\pgfpathlineto{\pgfqpoint{5.438231in}{3.460000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{1.361932in}{1.241818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110511in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{2.110511in}{2.987273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{4.878182in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{4.878182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607670in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{3.607670in}{1.241818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356250in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{4.356250in}{1.387273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104830in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{3.860000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853409in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{3.714545in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{3.714545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.601989in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.969091in}}%
\pgfpathlineto{\pgfqpoint{6.601989in}{1.969091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066477in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066477in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123295in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123295in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180114in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.180114in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236932in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236932in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293750in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.293750in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350568in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350568in,y=0.562778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=0.251155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=0.559981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=1.359981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=2.159981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=2.959981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=3.759981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{4.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490608in, y=4.559981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435052in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418750in}{2.157477in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{2.357055in}}%
\pgfpathlineto{\pgfqpoint{2.595771in}{2.665056in}}%
\pgfpathlineto{\pgfqpoint{2.684282in}{2.920628in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{3.069366in}}%
\pgfpathlineto{\pgfqpoint{2.790495in}{3.212059in}}%
\pgfpathlineto{\pgfqpoint{2.843602in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{2.879006in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{2.914410in}{3.509505in}}%
\pgfpathlineto{\pgfqpoint{2.949814in}{3.582622in}}%
\pgfpathlineto{\pgfqpoint{2.985219in}{3.649436in}}%
\pgfpathlineto{\pgfqpoint{3.020623in}{3.709450in}}%
\pgfpathlineto{\pgfqpoint{3.056027in}{3.762217in}}%
\pgfpathlineto{\pgfqpoint{3.073729in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{3.091432in}{3.807350in}}%
\pgfpathlineto{\pgfqpoint{3.109134in}{3.826949in}}%
\pgfpathlineto{\pgfqpoint{3.126836in}{3.844523in}}%
\pgfpathlineto{\pgfqpoint{3.144538in}{3.860043in}}%
\pgfpathlineto{\pgfqpoint{3.162240in}{3.873483in}}%
\pgfpathlineto{\pgfqpoint{3.179942in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{3.894048in}}%
\pgfpathlineto{\pgfqpoint{3.215347in}{3.901146in}}%
\pgfpathlineto{\pgfqpoint{3.233049in}{3.906111in}}%
\pgfpathlineto{\pgfqpoint{3.250751in}{3.908944in}}%
\pgfpathlineto{\pgfqpoint{3.268453in}{3.909649in}}%
\pgfpathlineto{\pgfqpoint{3.286155in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{3.303857in}{3.904712in}}%
\pgfpathlineto{\pgfqpoint{3.321560in}{3.899105in}}%
\pgfpathlineto{\pgfqpoint{3.339262in}{3.891436in}}%
\pgfpathlineto{\pgfqpoint{3.356964in}{3.881732in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{3.870028in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{3.856362in}}%
\pgfpathlineto{\pgfqpoint{3.410070in}{3.840776in}}%
\pgfpathlineto{\pgfqpoint{3.427772in}{3.823317in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{3.804035in}}%
\pgfpathlineto{\pgfqpoint{3.480879in}{3.760226in}}%
\pgfpathlineto{\pgfqpoint{3.516283in}{3.709834in}}%
\pgfpathlineto{\pgfqpoint{3.551687in}{3.653392in}}%
\pgfpathlineto{\pgfqpoint{3.587092in}{3.591485in}}%
\pgfpathlineto{\pgfqpoint{3.622496in}{3.524732in}}%
\pgfpathlineto{\pgfqpoint{3.657900in}{3.453784in}}%
\pgfpathlineto{\pgfqpoint{3.711007in}{3.340969in}}%
\pgfpathlineto{\pgfqpoint{3.764113in}{3.222544in}}%
\pgfpathlineto{\pgfqpoint{3.870326in}{2.978063in}}%
\pgfpathlineto{\pgfqpoint{3.958837in}{2.776900in}}%
\pgfpathlineto{\pgfqpoint{4.011943in}{2.661384in}}%
\pgfpathlineto{\pgfqpoint{4.065050in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{4.100454in}{2.482712in}}%
\pgfpathlineto{\pgfqpoint{4.135858in}{2.417233in}}%
\pgfpathlineto{\pgfqpoint{4.171263in}{2.355650in}}%
\pgfpathlineto{\pgfqpoint{4.206667in}{2.298206in}}%
\pgfpathlineto{\pgfqpoint{4.242071in}{2.245095in}}%
\pgfpathlineto{\pgfqpoint{4.277475in}{2.196461in}}%
\pgfpathlineto{\pgfqpoint{4.312880in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{4.348284in}{2.112975in}}%
\pgfpathlineto{\pgfqpoint{4.383688in}{2.078189in}}%
\pgfpathlineto{\pgfqpoint{4.419093in}{2.048020in}}%
\pgfpathlineto{\pgfqpoint{4.454497in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{4.489901in}{2.001251in}}%
\pgfpathlineto{\pgfqpoint{4.525306in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{4.560710in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{4.596114in}{1.963204in}}%
\pgfpathlineto{\pgfqpoint{4.631518in}{1.958416in}}%
\pgfpathlineto{\pgfqpoint{4.666923in}{1.957233in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{1.959420in}}%
\pgfpathlineto{\pgfqpoint{4.737731in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{4.773136in}{1.972872in}}%
\pgfpathlineto{\pgfqpoint{4.808540in}{1.983578in}}%
\pgfpathlineto{\pgfqpoint{4.843944in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{4.879348in}{2.011430in}}%
\pgfpathlineto{\pgfqpoint{4.932455in}{2.036649in}}%
\pgfpathlineto{\pgfqpoint{5.003263in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{5.127179in}{2.139672in}}%
\pgfpathlineto{\pgfqpoint{5.180285in}{2.164774in}}%
\pgfpathlineto{\pgfqpoint{5.215689in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{5.251094in}{2.192010in}}%
\pgfpathlineto{\pgfqpoint{5.286498in}{2.202088in}}%
\pgfpathlineto{\pgfqpoint{5.321902in}{2.209325in}}%
\pgfpathlineto{\pgfqpoint{5.357306in}{2.213393in}}%
\pgfpathlineto{\pgfqpoint{5.392711in}{2.213996in}}%
\pgfpathlineto{\pgfqpoint{5.428115in}{2.210880in}}%
\pgfpathlineto{\pgfqpoint{5.463519in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{5.498924in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{5.534328in}{2.177351in}}%
\pgfpathlineto{\pgfqpoint{5.569732in}{2.157753in}}%
\pgfpathlineto{\pgfqpoint{5.605136in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{5.640541in}{2.105866in}}%
\pgfpathlineto{\pgfqpoint{5.675945in}{2.073759in}}%
\pgfpathlineto{\pgfqpoint{5.711349in}{2.037758in}}%
\pgfpathlineto{\pgfqpoint{5.746754in}{1.998093in}}%
\pgfpathlineto{\pgfqpoint{5.782158in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{5.817562in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{5.870669in}{1.834770in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.755858in}}%
\pgfpathlineto{\pgfqpoint{5.941477in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{5.941477in}{1.728739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.660000in}}{\pgfqpoint{6.587500in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361932in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{1.422119in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{1.482306in}{1.082732in}}%
\pgfpathlineto{\pgfqpoint{1.512400in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{1.572587in}{1.171654in}}%
\pgfpathlineto{\pgfqpoint{1.602681in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.632775in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.662868in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{1.353044in}}%
\pgfpathlineto{\pgfqpoint{1.783243in}{1.438013in}}%
\pgfpathlineto{\pgfqpoint{1.843430in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{2.023992in}{1.849840in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.969468in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{2.204554in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.294835in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{2.475397in}{2.830897in}}%
\pgfpathlineto{\pgfqpoint{2.535584in}{2.961037in}}%
\pgfpathlineto{\pgfqpoint{2.595771in}{3.085438in}}%
\pgfpathlineto{\pgfqpoint{2.655959in}{3.202104in}}%
\pgfpathlineto{\pgfqpoint{2.686052in}{3.256916in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{3.309057in}}%
\pgfpathlineto{\pgfqpoint{2.746240in}{3.358293in}}%
\pgfpathlineto{\pgfqpoint{2.776333in}{3.404397in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{3.447155in}}%
\pgfpathlineto{\pgfqpoint{2.836521in}{3.486365in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.521837in}}%
\pgfpathlineto{\pgfqpoint{2.896708in}{3.553400in}}%
\pgfpathlineto{\pgfqpoint{2.926802in}{3.580902in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{3.604207in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{3.623202in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{3.637798in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{3.647927in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{3.653547in}}%
\pgfpathlineto{\pgfqpoint{3.107364in}{3.654640in}}%
\pgfpathlineto{\pgfqpoint{3.137457in}{3.651217in}}%
\pgfpathlineto{\pgfqpoint{3.167551in}{3.643310in}}%
\pgfpathlineto{\pgfqpoint{3.197644in}{3.630982in}}%
\pgfpathlineto{\pgfqpoint{3.227738in}{3.614319in}}%
\pgfpathlineto{\pgfqpoint{3.257832in}{3.593433in}}%
\pgfpathlineto{\pgfqpoint{3.287925in}{3.568463in}}%
\pgfpathlineto{\pgfqpoint{3.318019in}{3.539568in}}%
\pgfpathlineto{\pgfqpoint{3.348113in}{3.506934in}}%
\pgfpathlineto{\pgfqpoint{3.378206in}{3.470767in}}%
\pgfpathlineto{\pgfqpoint{3.408300in}{3.431290in}}%
\pgfpathlineto{\pgfqpoint{3.438394in}{3.388750in}}%
\pgfpathlineto{\pgfqpoint{3.468487in}{3.343406in}}%
\pgfpathlineto{\pgfqpoint{3.498581in}{3.295534in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{3.618956in}{3.084644in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{2.914771in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{2.744254in}}%
\pgfpathlineto{\pgfqpoint{3.859705in}{2.634228in}}%
\pgfpathlineto{\pgfqpoint{3.919892in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{3.980079in}{2.432707in}}%
\pgfpathlineto{\pgfqpoint{4.010173in}{2.387572in}}%
\pgfpathlineto{\pgfqpoint{4.040267in}{2.344949in}}%
\pgfpathlineto{\pgfqpoint{4.070360in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{4.100454in}{2.267922in}}%
\pgfpathlineto{\pgfqpoint{4.130548in}{2.233819in}}%
\pgfpathlineto{\pgfqpoint{4.160641in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{4.190735in}{2.175051in}}%
\pgfpathlineto{\pgfqpoint{4.220829in}{2.150579in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{4.281016in}{2.111808in}}%
\pgfpathlineto{\pgfqpoint{4.311110in}{2.097599in}}%
\pgfpathlineto{\pgfqpoint{4.341203in}{2.086873in}}%
\pgfpathlineto{\pgfqpoint{4.371297in}{2.079633in}}%
\pgfpathlineto{\pgfqpoint{4.401390in}{2.075867in}}%
\pgfpathlineto{\pgfqpoint{4.431484in}{2.075549in}}%
\pgfpathlineto{\pgfqpoint{4.461578in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{4.491671in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{2.094800in}}%
\pgfpathlineto{\pgfqpoint{4.551859in}{2.107723in}}%
\pgfpathlineto{\pgfqpoint{4.581952in}{2.123753in}}%
\pgfpathlineto{\pgfqpoint{4.612046in}{2.142784in}}%
\pgfpathlineto{\pgfqpoint{4.642140in}{2.164699in}}%
\pgfpathlineto{\pgfqpoint{4.672233in}{2.189370in}}%
\pgfpathlineto{\pgfqpoint{4.702327in}{2.216658in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{2.246415in}}%
\pgfpathlineto{\pgfqpoint{4.762514in}{2.278486in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{2.312703in}}%
\pgfpathlineto{\pgfqpoint{4.822702in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{4.882889in}{2.426468in}}%
\pgfpathlineto{\pgfqpoint{4.943076in}{2.509692in}}%
\pgfpathlineto{\pgfqpoint{5.003263in}{2.596970in}}%
\pgfpathlineto{\pgfqpoint{5.244013in}{2.953517in}}%
\pgfpathlineto{\pgfqpoint{5.304200in}{3.036351in}}%
\pgfpathlineto{\pgfqpoint{5.364387in}{3.113613in}}%
\pgfpathlineto{\pgfqpoint{5.394481in}{3.149730in}}%
\pgfpathlineto{\pgfqpoint{5.424575in}{3.183961in}}%
\pgfpathlineto{\pgfqpoint{5.454668in}{3.216161in}}%
\pgfpathlineto{\pgfqpoint{5.484762in}{3.246196in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{3.273940in}}%
\pgfpathlineto{\pgfqpoint{5.544949in}{3.299281in}}%
\pgfpathlineto{\pgfqpoint{5.575043in}{3.322114in}}%
\pgfpathlineto{\pgfqpoint{5.605136in}{3.342350in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{3.359909in}}%
\pgfpathlineto{\pgfqpoint{5.665324in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{5.695417in}{3.386733in}}%
\pgfpathlineto{\pgfqpoint{5.725511in}{3.395897in}}%
\pgfpathlineto{\pgfqpoint{5.755605in}{3.402181in}}%
\pgfpathlineto{\pgfqpoint{5.785698in}{3.405563in}}%
\pgfpathlineto{\pgfqpoint{5.815792in}{3.406031in}}%
\pgfpathlineto{\pgfqpoint{5.845886in}{3.403585in}}%
\pgfpathlineto{\pgfqpoint{5.875979in}{3.398235in}}%
\pgfpathlineto{\pgfqpoint{5.906073in}{3.390002in}}%
\pgfpathlineto{\pgfqpoint{5.936167in}{3.378916in}}%
\pgfpathlineto{\pgfqpoint{5.966260in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{5.996354in}{3.348350in}}%
\pgfpathlineto{\pgfqpoint{6.026448in}{3.328977in}}%
\pgfpathlineto{\pgfqpoint{6.056541in}{3.306961in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{3.282375in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{3.255300in}}%
\pgfpathlineto{\pgfqpoint{6.146822in}{3.225821in}}%
\pgfpathlineto{\pgfqpoint{6.176916in}{3.194033in}}%
\pgfpathlineto{\pgfqpoint{6.207009in}{3.160034in}}%
\pgfpathlineto{\pgfqpoint{6.237103in}{3.123928in}}%
\pgfpathlineto{\pgfqpoint{6.267197in}{3.085822in}}%
\pgfpathlineto{\pgfqpoint{6.327384in}{3.004069in}}%
\pgfpathlineto{\pgfqpoint{6.387571in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{6.447759in}{2.821733in}}%
\pgfpathlineto{\pgfqpoint{6.507946in}{2.723128in}}%
\pgfpathlineto{\pgfqpoint{6.568133in}{2.620903in}}%
\pgfpathlineto{\pgfqpoint{6.658414in}{2.462940in}}%
\pgfpathlineto{\pgfqpoint{6.929257in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{7.019538in}{1.832310in}}%
\pgfpathlineto{\pgfqpoint{7.079725in}{1.734765in}}%
\pgfpathlineto{\pgfqpoint{7.139913in}{1.640897in}}%
\pgfpathlineto{\pgfqpoint{7.200100in}{1.551104in}}%
\pgfpathlineto{\pgfqpoint{7.260287in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{7.320475in}{1.384967in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.346402in}}%
\pgfpathlineto{\pgfqpoint{7.350568in}{1.346402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.650000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356250in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Total Feature Agreements (K=15), P = 0.0315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345099in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{7.455556in}{4.267865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.511111in}{4.267865in}}{\pgfqpoint{7.511111in}{4.323420in}}%
\pgfpathlineto{\pgfqpoint{7.511111in}{5.085556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.511111in}{5.141111in}}{\pgfqpoint{7.455556in}{5.141111in}}%
\pgfpathlineto{\pgfqpoint{5.345099in}{5.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.289543in}{5.141111in}}{\pgfqpoint{5.289543in}{5.085556in}}%
\pgfpathlineto{\pgfqpoint{5.289543in}{4.323420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.289543in}{4.267865in}}{\pgfqpoint{5.345099in}{4.267865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400655in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{5.956210in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{5.956210in}{5.024406in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{5.024406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178432in,y=4.829962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400655in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{5.956210in}{4.435005in}}%
\pgfpathlineto{\pgfqpoint{5.956210in}{4.629449in}}%
\pgfpathlineto{\pgfqpoint{5.400655in}{4.629449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178432in,y=4.435005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top15_total_gp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/opt/miniconda3/envs/p1/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/opt/miniconda3/envs/p1/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/opt/miniconda3/envs/p1/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517045in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{3.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630682in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.744318in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{8.433333in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{8.433333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857955in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158279in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{4.766667in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{4.766667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.290584in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.290584in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290584in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.856737in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.856737in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.290584in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856737in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{4.856737in}{2.322222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158279in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158279in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422890in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422890in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952110in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952110in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.216721in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.216721in,y=1.002778in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.678397in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=0.994477in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.322222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=2.216699in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=3.438921in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.766667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=4.661144in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=5.883366in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.211111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=7.105588in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601047in, y=8.327810in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545492in,y=4.950000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Count of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{2.429468in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{2.478011in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{2.508482in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{2.537352in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{2.564563in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{2.613842in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{2.635865in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{2.656141in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.674687in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{2.691538in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{2.706744in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{2.720372in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{2.738043in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{2.752702in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{2.764773in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{2.774750in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{2.785768in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{2.811406in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{2.821448in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{2.833871in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{2.843832in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{2.855376in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{2.868702in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{2.883997in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{2.901435in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{2.943363in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{2.968118in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{2.995542in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{3.025714in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{3.058685in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{3.094480in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{3.133096in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{3.174499in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{3.218624in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{3.265378in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{3.314631in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{3.366225in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{3.419970in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{3.562224in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{3.651622in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{3.803903in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{3.955387in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{4.043384in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{4.100016in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{4.154562in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{4.206633in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{4.255854in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{4.301863in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{4.344317in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{4.382894in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{4.417301in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{4.447268in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{4.460511in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{4.472558in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{4.483384in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{4.492967in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{4.501286in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{4.508323in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{4.514063in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{4.518492in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{4.521599in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{4.523374in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{4.523811in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{4.522906in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{4.520656in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{4.512124in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{4.505849in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{4.498242in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{4.489313in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{4.479070in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{4.467529in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{4.454702in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{4.440606in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{4.425260in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{4.408682in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{4.390896in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{4.351790in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{4.308144in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{4.260179in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{4.208137in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{4.152276in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{4.092863in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{4.030177in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{3.964505in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{3.896136in}}%
\pgfpathlineto{\pgfqpoint{11.909462in}{3.825363in}}%
\pgfpathlineto{\pgfqpoint{12.015675in}{3.752478in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{3.639823in}}%
\pgfpathlineto{\pgfqpoint{12.334314in}{3.524026in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{3.366334in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.047223in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.047223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.100000in}}{\pgfqpoint{11.625000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158279in}{2.074969in}}%
\pgfpathlineto{\pgfqpoint{3.203799in}{2.075082in}}%
\pgfpathlineto{\pgfqpoint{3.249319in}{2.072675in}}%
\pgfpathlineto{\pgfqpoint{3.294839in}{2.067798in}}%
\pgfpathlineto{\pgfqpoint{3.340358in}{2.060524in}}%
\pgfpathlineto{\pgfqpoint{3.385878in}{2.050950in}}%
\pgfpathlineto{\pgfqpoint{3.431398in}{2.039190in}}%
\pgfpathlineto{\pgfqpoint{3.476918in}{2.025381in}}%
\pgfpathlineto{\pgfqpoint{3.533818in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{3.590717in}{1.982928in}}%
\pgfpathlineto{\pgfqpoint{3.647617in}{1.958115in}}%
\pgfpathlineto{\pgfqpoint{3.715897in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{3.795557in}{1.885770in}}%
\pgfpathlineto{\pgfqpoint{3.920736in}{1.819842in}}%
\pgfpathlineto{\pgfqpoint{4.068675in}{1.742349in}}%
\pgfpathlineto{\pgfqpoint{4.159715in}{1.697337in}}%
\pgfpathlineto{\pgfqpoint{4.239375in}{1.660706in}}%
\pgfpathlineto{\pgfqpoint{4.307654in}{1.631808in}}%
\pgfpathlineto{\pgfqpoint{4.375934in}{1.605482in}}%
\pgfpathlineto{\pgfqpoint{4.444214in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{4.512493in}{1.561075in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{4.649053in}{1.527628in}}%
\pgfpathlineto{\pgfqpoint{4.717333in}{1.514697in}}%
\pgfpathlineto{\pgfqpoint{4.785612in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{4.865272in}{1.493918in}}%
\pgfpathlineto{\pgfqpoint{4.956312in}{1.484945in}}%
\pgfpathlineto{\pgfqpoint{5.070111in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{5.411510in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.451360in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.451360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Total Feature Agreements (K=15), P = 0.0249}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.762349in}}%
\pgfpathlineto{\pgfqpoint{4.160183in}{7.762349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.215739in}{7.762349in}}{\pgfqpoint{4.215739in}{7.817904in}}%
\pgfpathlineto{\pgfqpoint{4.215739in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.215739in}{8.661111in}}{\pgfqpoint{4.160183in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.817904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.762349in}}{\pgfqpoint{2.069444in}{7.762349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.338954in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.338954in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.533398in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.533398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.338954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.931239in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.931239in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.125684in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.125684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.931239in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top20_features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{20.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{20.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{17.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{17.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{16.913636in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{16.913636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707092in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{2.950039in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{2.950039in}{16.386187in}}%
\pgfpathlineto{\pgfqpoint{2.707092in}{16.386187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010776in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.253723in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.253723in}{14.825184in}}%
\pgfpathlineto{\pgfqpoint{3.010776in}{14.825184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314459in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.557406in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.557406in}{14.825154in}}%
\pgfpathlineto{\pgfqpoint{3.314459in}{14.825154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618143in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.861089in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{3.861089in}{13.759857in}}%
\pgfpathlineto{\pgfqpoint{3.618143in}{13.759857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921826in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{12.688258in}}%
\pgfpathlineto{\pgfqpoint{3.921826in}{12.688258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225509in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.468456in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.468456in}{12.570473in}}%
\pgfpathlineto{\pgfqpoint{4.225509in}{12.570473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529193in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.772139in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{4.772139in}{12.544118in}}%
\pgfpathlineto{\pgfqpoint{4.529193in}{12.544118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832876in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{12.460799in}}%
\pgfpathlineto{\pgfqpoint{4.832876in}{12.460799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136560in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.379506in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.379506in}{12.414874in}}%
\pgfpathlineto{\pgfqpoint{5.136560in}{12.414874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440243in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.683190in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.683190in}{12.001214in}}%
\pgfpathlineto{\pgfqpoint{5.440243in}{12.001214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743926in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.986873in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{5.986873in}{11.881053in}}%
\pgfpathlineto{\pgfqpoint{5.743926in}{11.881053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047610in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.290556in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.290556in}{11.650963in}}%
\pgfpathlineto{\pgfqpoint{6.047610in}{11.650963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.351293in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.594240in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.594240in}{11.564644in}}%
\pgfpathlineto{\pgfqpoint{6.351293in}{11.564644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654976in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.897923in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{6.897923in}{11.428675in}}%
\pgfpathlineto{\pgfqpoint{6.654976in}{11.428675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958660in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.201607in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.201607in}{11.058787in}}%
\pgfpathlineto{\pgfqpoint{6.958660in}{11.058787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262343in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.505290in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.505290in}{11.030974in}}%
\pgfpathlineto{\pgfqpoint{7.262343in}{11.030974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566027in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.808973in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{7.808973in}{10.735500in}}%
\pgfpathlineto{\pgfqpoint{7.566027in}{10.735500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869710in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.112657in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.112657in}{10.603455in}}%
\pgfpathlineto{\pgfqpoint{7.869710in}{10.603455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.173393in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.416340in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.416340in}{10.464732in}}%
\pgfpathlineto{\pgfqpoint{8.173393in}{10.464732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477077in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.720024in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{8.720024in}{9.845180in}}%
\pgfpathlineto{\pgfqpoint{8.477077in}{9.845180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780760in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.023707in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.023707in}{9.669112in}}%
\pgfpathlineto{\pgfqpoint{8.780760in}{9.669112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084444in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.327390in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.327390in}{9.500875in}}%
\pgfpathlineto{\pgfqpoint{9.084444in}{9.500875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.388127in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.631074in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.631074in}{9.390046in}}%
\pgfpathlineto{\pgfqpoint{9.388127in}{9.390046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.691810in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.934757in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{9.934757in}{8.998763in}}%
\pgfpathlineto{\pgfqpoint{9.691810in}{8.998763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.995494in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.238440in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.238440in}{8.937503in}}%
\pgfpathlineto{\pgfqpoint{9.995494in}{8.937503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.299177in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.542124in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.542124in}{8.600989in}}%
\pgfpathlineto{\pgfqpoint{10.299177in}{8.600989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.602861in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.845807in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{10.845807in}{6.713783in}}%
\pgfpathlineto{\pgfqpoint{10.602861in}{6.713783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906544in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.149491in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.149491in}{6.066967in}}%
\pgfpathlineto{\pgfqpoint{10.906544in}{6.066967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.453174in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.453174in}{5.939520in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{5.939520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.513911in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.756857in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{11.756857in}{5.246815in}}%
\pgfpathlineto{\pgfqpoint{11.513911in}{5.246815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817594in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.060541in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.060541in}{4.959510in}}%
\pgfpathlineto{\pgfqpoint{11.817594in}{4.959510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.121277in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.364224in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.364224in}{4.624085in}}%
\pgfpathlineto{\pgfqpoint{12.121277in}{4.624085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424961in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.667908in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.667908in}{3.411922in}}%
\pgfpathlineto{\pgfqpoint{12.424961in}{3.411922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{2.500000in}}{\pgfqpoint{11.625000in}{15.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.728644in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{9.886884in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.186364in}}%
\pgfpathlineto{\pgfqpoint{12.728644in}{3.186364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524882in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596887in, y=0.779726in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq INTJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828566in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900570in, y=0.193299in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont highest freq PRON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132249in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204254in, y=0.712491in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq AUX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435933in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.507937in, y=0.568553in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq PART}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739616in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811621in, y=0.444456in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq PROPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043299in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115304in, y=0.678087in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq PART}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346983in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418987in, y=0.719899in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq ADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650666in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722671in, y=0.580268in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq PART}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954350in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.026354in, y=0.538940in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq VERB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258033in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330038in, y=0.595432in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq NOUN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561716in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.633721in, y=0.766762in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont isTriggerWord}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865400in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937404in, y=0.757638in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq NUM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169083in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.241088in, y=0.578277in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont isFunctionWord}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472766in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.544771in, y=0.568923in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq CONJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.776450in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.848454in, y=0.557208in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq CONJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.080133in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.152138in, y=0.765047in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq ADJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.383817in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.455821in, y=0.862866in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq ADJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.759505in, y=0.727309in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.991183in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.063188in, y=0.715594in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.294867in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.366871in, y=0.485898in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq NOUN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598550in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.670555in, y=0.708185in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq ADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902234in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.974238in, y=0.515881in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont high freq PRON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.205917in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.277922in, y=0.497613in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq NOUN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.509600in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.581605in, y=0.810310in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq AUX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.813284in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.885288in, y=1.200591in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont isConcrete}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.116967in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.188972in, y=0.806490in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq ADV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.420650in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.492655in, y=0.708671in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq ADV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.724334in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.796339in, y=0.625415in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq PRON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.028017in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.100022in, y=0.527596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq PRON}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.331701in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.403705in, y=0.825128in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635384in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.707389in, y=0.666742in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq CONJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.939067in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.011072in, y=0.421766in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont med freq SCONJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.242751in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.314755in, y=0.817719in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq ADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.546434in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.618439in, y=0.636760in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq VERB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.850118in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.922122in, y=0.519586in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont low freq SCONJ}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.137744in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Feature Name}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.850401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=2.750382in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.632233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=3.532213in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.414064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=4.314045in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.195895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=5.095876in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.977727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=5.877708in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.759558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=6.659539in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.541390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=7.441370in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.323221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=8.223202in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{9.105053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421626in, y=9.005033in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{9.886884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=9.786865in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{10.668715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=10.568696in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{11.450547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=11.350528in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{12.232378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=12.132359in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{13.014210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=12.914190in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{13.796041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=13.696022in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{14.577873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=14.477853in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{15.359704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=15.259685in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{16.141535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=16.041516in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{16.923367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645670in, y=16.823348in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366071in,y=10.050000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Log Odds Coefficient}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{17.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{17.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{17.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{17.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=17.683333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Log Odds Coefficients Speaker Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177087in}{16.587865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{16.587865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{16.587865in}}{\pgfqpoint{13.361111in}{16.643420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{17.405556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{17.461111in}}{\pgfqpoint{13.305556in}{17.461111in}}%
\pgfpathlineto{\pgfqpoint{11.177087in}{17.461111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.121532in}{17.461111in}}{\pgfqpoint{11.121532in}{17.405556in}}%
\pgfpathlineto{\pgfqpoint{11.121532in}{16.643420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.121532in}{16.587865in}}{\pgfqpoint{11.177087in}{16.587865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278431,0.858824,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232643in}{17.149962in}}%
\pgfpathlineto{\pgfqpoint{11.788199in}{17.149962in}}%
\pgfpathlineto{\pgfqpoint{11.788199in}{17.344406in}}%
\pgfpathlineto{\pgfqpoint{11.232643in}{17.344406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.010421in,y=17.149962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Useful}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.694118,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232643in}{16.755005in}}%
\pgfpathlineto{\pgfqpoint{11.788199in}{16.755005in}}%
\pgfpathlineto{\pgfqpoint{11.788199in}{16.949449in}}%
\pgfpathlineto{\pgfqpoint{11.232643in}{16.949449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.010421in,y=16.755005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Not Useful}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top20_neg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{4.577824in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{4.577824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{6.479437in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{6.479437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{4.102420in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{4.102420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.913912in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{2.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{2.913912in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{6.479437in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{6.479437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{5.290929in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{5.290929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.389315in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{3.389315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{4.518398in}}%
\pgfpathlineto{\pgfqpoint{3.577652in}{4.518398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584145in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{7.133117in}}%
\pgfpathlineto{\pgfqpoint{4.584145in}{7.133117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590639in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{5.590639in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{3.211039in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{3.211039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603626in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{5.825758in}}%
\pgfpathlineto{\pgfqpoint{7.603626in}{5.825758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.610119in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{3.864719in}}%
\pgfpathlineto{\pgfqpoint{8.610119in}{3.864719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616613in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{9.616613in}{1.903680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577652in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577652in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339015in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339015in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100379in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100379in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.861742in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.861742in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623106in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.623106in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.384470in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.384470in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.557359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.457340in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.864719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=3.764699in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.172078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=5.072059in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.479437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=6.379418in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.786797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=7.686777in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247553in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{2.569619in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{2.839343in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{2.983423in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.286827in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{3.524338in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{4.246205in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{4.399330in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{4.546332in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{4.685537in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{4.751700in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{4.815298in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{4.876139in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{4.934032in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{4.988796in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{5.040262in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{5.088268in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{5.132666in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{5.173322in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{5.210115in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{5.242941in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{5.271710in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{5.296352in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{5.316814in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{5.333061in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{5.345078in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{5.352868in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{5.356453in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{5.355876in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{5.351197in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{5.342495in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{5.329868in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{5.313428in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{5.293308in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{5.269653in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{5.242624in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{5.212394in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{5.179149in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{5.143085in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{5.104409in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{5.063335in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{4.974878in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{4.879540in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{4.779189in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{4.623369in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{4.415321in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{4.315078in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{4.219506in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{4.130086in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{4.088115in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{4.048188in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{4.010457in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{3.975068in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{3.942159in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{3.911861in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{3.884297in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{3.859582in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{3.837824in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{3.819121in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{3.803564in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{3.791234in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{3.782203in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{3.776535in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{3.774281in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{3.775483in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{3.780173in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{3.788369in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{3.800078in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{3.815294in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{3.833998in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{3.856156in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{3.881722in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{3.910631in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{3.942807in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{3.978155in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{4.016568in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{4.057918in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{4.102066in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{4.148855in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{4.198110in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{4.303257in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{4.415832in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{4.533950in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{4.716971in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{4.900319in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{5.018896in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{5.131879in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{5.185580in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{5.237067in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{5.286087in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{5.332400in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{5.375777in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{5.416006in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{5.452891in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{5.486252in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{5.515926in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{5.541769in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{5.563657in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{5.581483in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{5.595163in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{5.604628in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{5.609831in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{5.610744in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{5.607356in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{5.599676in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{5.587729in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{5.571557in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{5.551216in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{5.526780in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{5.498334in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{5.465977in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{5.429819in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{5.389981in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{5.346594in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{5.299795in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{5.249732in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{5.196557in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{5.140428in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{5.081508in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{5.019961in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{4.889664in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{4.750904in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{4.605053in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{4.453469in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{4.218246in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{3.896594in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{3.494667in}}%
\pgfpathlineto{\pgfqpoint{12.015675in}{3.259754in}}%
\pgfpathlineto{\pgfqpoint{12.121888in}{3.107610in}}%
\pgfpathlineto{\pgfqpoint{12.228101in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{12.334314in}{2.817424in}}%
\pgfpathlineto{\pgfqpoint{12.440526in}{2.680652in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{2.550127in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{2.426263in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{2.309382in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.097411in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.097411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577652in}{3.934431in}}%
\pgfpathlineto{\pgfqpoint{3.790077in}{4.336201in}}%
\pgfpathlineto{\pgfqpoint{3.931694in}{4.597960in}}%
\pgfpathlineto{\pgfqpoint{4.037907in}{4.789017in}}%
\pgfpathlineto{\pgfqpoint{4.144120in}{4.974238in}}%
\pgfpathlineto{\pgfqpoint{4.250333in}{5.152429in}}%
\pgfpathlineto{\pgfqpoint{4.356546in}{5.322374in}}%
\pgfpathlineto{\pgfqpoint{4.427355in}{5.430471in}}%
\pgfpathlineto{\pgfqpoint{4.498163in}{5.533961in}}%
\pgfpathlineto{\pgfqpoint{4.568972in}{5.632449in}}%
\pgfpathlineto{\pgfqpoint{4.639780in}{5.725527in}}%
\pgfpathlineto{\pgfqpoint{4.710589in}{5.812776in}}%
\pgfpathlineto{\pgfqpoint{4.781398in}{5.893769in}}%
\pgfpathlineto{\pgfqpoint{4.852206in}{5.968069in}}%
\pgfpathlineto{\pgfqpoint{4.923015in}{6.035235in}}%
\pgfpathlineto{\pgfqpoint{4.993823in}{6.094825in}}%
\pgfpathlineto{\pgfqpoint{5.029228in}{6.121644in}}%
\pgfpathlineto{\pgfqpoint{5.064632in}{6.146406in}}%
\pgfpathlineto{\pgfqpoint{5.100036in}{6.169059in}}%
\pgfpathlineto{\pgfqpoint{5.135440in}{6.189552in}}%
\pgfpathlineto{\pgfqpoint{5.170845in}{6.207837in}}%
\pgfpathlineto{\pgfqpoint{5.206249in}{6.223865in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{6.237592in}}%
\pgfpathlineto{\pgfqpoint{5.277058in}{6.248974in}}%
\pgfpathlineto{\pgfqpoint{5.312462in}{6.257974in}}%
\pgfpathlineto{\pgfqpoint{5.347866in}{6.264555in}}%
\pgfpathlineto{\pgfqpoint{5.383271in}{6.268685in}}%
\pgfpathlineto{\pgfqpoint{5.418675in}{6.270337in}}%
\pgfpathlineto{\pgfqpoint{5.454079in}{6.269489in}}%
\pgfpathlineto{\pgfqpoint{5.489483in}{6.266122in}}%
\pgfpathlineto{\pgfqpoint{5.524888in}{6.260225in}}%
\pgfpathlineto{\pgfqpoint{5.560292in}{6.251793in}}%
\pgfpathlineto{\pgfqpoint{5.595696in}{6.240825in}}%
\pgfpathlineto{\pgfqpoint{5.631101in}{6.227330in}}%
\pgfpathlineto{\pgfqpoint{5.666505in}{6.211322in}}%
\pgfpathlineto{\pgfqpoint{5.701909in}{6.192823in}}%
\pgfpathlineto{\pgfqpoint{5.737313in}{6.171864in}}%
\pgfpathlineto{\pgfqpoint{5.772718in}{6.148482in}}%
\pgfpathlineto{\pgfqpoint{5.808122in}{6.122724in}}%
\pgfpathlineto{\pgfqpoint{5.843526in}{6.094646in}}%
\pgfpathlineto{\pgfqpoint{5.878931in}{6.064310in}}%
\pgfpathlineto{\pgfqpoint{5.914335in}{6.031788in}}%
\pgfpathlineto{\pgfqpoint{5.985144in}{5.960519in}}%
\pgfpathlineto{\pgfqpoint{6.055952in}{5.881584in}}%
\pgfpathlineto{\pgfqpoint{6.126761in}{5.795859in}}%
\pgfpathlineto{\pgfqpoint{6.197569in}{5.704335in}}%
\pgfpathlineto{\pgfqpoint{6.268378in}{5.608110in}}%
\pgfpathlineto{\pgfqpoint{6.374591in}{5.457563in}}%
\pgfpathlineto{\pgfqpoint{6.657825in}{5.049863in}}%
\pgfpathlineto{\pgfqpoint{6.728634in}{4.953318in}}%
\pgfpathlineto{\pgfqpoint{6.799442in}{4.861227in}}%
\pgfpathlineto{\pgfqpoint{6.870251in}{4.774560in}}%
\pgfpathlineto{\pgfqpoint{6.941059in}{4.694144in}}%
\pgfpathlineto{\pgfqpoint{7.011868in}{4.620646in}}%
\pgfpathlineto{\pgfqpoint{7.082677in}{4.554556in}}%
\pgfpathlineto{\pgfqpoint{7.153485in}{4.496181in}}%
\pgfpathlineto{\pgfqpoint{7.188890in}{4.469930in}}%
\pgfpathlineto{\pgfqpoint{7.224294in}{4.445636in}}%
\pgfpathlineto{\pgfqpoint{7.259698in}{4.423284in}}%
\pgfpathlineto{\pgfqpoint{7.295102in}{4.402847in}}%
\pgfpathlineto{\pgfqpoint{7.330507in}{4.384288in}}%
\pgfpathlineto{\pgfqpoint{7.365911in}{4.367559in}}%
\pgfpathlineto{\pgfqpoint{7.401315in}{4.352601in}}%
\pgfpathlineto{\pgfqpoint{7.472124in}{4.327717in}}%
\pgfpathlineto{\pgfqpoint{7.542932in}{4.308982in}}%
\pgfpathlineto{\pgfqpoint{7.613741in}{4.295622in}}%
\pgfpathlineto{\pgfqpoint{7.684550in}{4.286761in}}%
\pgfpathlineto{\pgfqpoint{7.755358in}{4.281448in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{4.277946in}}%
\pgfpathlineto{\pgfqpoint{8.109401in}{4.273061in}}%
\pgfpathlineto{\pgfqpoint{8.180210in}{4.268286in}}%
\pgfpathlineto{\pgfqpoint{8.251018in}{4.260510in}}%
\pgfpathlineto{\pgfqpoint{8.321827in}{4.249070in}}%
\pgfpathlineto{\pgfqpoint{8.392636in}{4.233410in}}%
\pgfpathlineto{\pgfqpoint{8.463444in}{4.213089in}}%
\pgfpathlineto{\pgfqpoint{8.534253in}{4.187781in}}%
\pgfpathlineto{\pgfqpoint{8.605061in}{4.157273in}}%
\pgfpathlineto{\pgfqpoint{8.675870in}{4.121459in}}%
\pgfpathlineto{\pgfqpoint{8.746678in}{4.080336in}}%
\pgfpathlineto{\pgfqpoint{8.817487in}{4.033988in}}%
\pgfpathlineto{\pgfqpoint{8.888296in}{3.982582in}}%
\pgfpathlineto{\pgfqpoint{8.959104in}{3.926353in}}%
\pgfpathlineto{\pgfqpoint{9.029913in}{3.865593in}}%
\pgfpathlineto{\pgfqpoint{9.100721in}{3.800641in}}%
\pgfpathlineto{\pgfqpoint{9.171530in}{3.731871in}}%
\pgfpathlineto{\pgfqpoint{9.242339in}{3.659680in}}%
\pgfpathlineto{\pgfqpoint{9.348551in}{3.545892in}}%
\pgfpathlineto{\pgfqpoint{9.454764in}{3.426775in}}%
\pgfpathlineto{\pgfqpoint{9.596382in}{3.262128in}}%
\pgfpathlineto{\pgfqpoint{9.879616in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{10.056637in}{2.717062in}}%
\pgfpathlineto{\pgfqpoint{10.198255in}{2.556392in}}%
\pgfpathlineto{\pgfqpoint{10.304467in}{2.440488in}}%
\pgfpathlineto{\pgfqpoint{10.410680in}{2.329314in}}%
\pgfpathlineto{\pgfqpoint{10.516893in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{2.123319in}}%
\pgfpathlineto{\pgfqpoint{10.623106in}{2.123319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Negative Feature Agreements (K=20), P = 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{7.787865in}}{\pgfqpoint{13.361111in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{8.661111in}}{\pgfqpoint{13.305556in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{11.195099in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{8.661111in}}{\pgfqpoint{11.139543in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{11.139543in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{7.787865in}}{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top20_pos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.924107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{3.497024in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.497024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{5.968750in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.968750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.519345in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{5.519345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{2.148810in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.148810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.395833in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{4.395833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.822917in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{2.822917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668019in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.638567in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.638567in}{5.575521in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{5.575521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638567in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.609114in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.609114in}{8.047247in}}%
\pgfpathlineto{\pgfqpoint{5.638567in}{8.047247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609114in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{4.957589in}}%
\pgfpathlineto{\pgfqpoint{6.609114in}{4.957589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579661in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.550209in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.550209in}{3.721726in}}%
\pgfpathlineto{\pgfqpoint{7.579661in}{3.721726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550209in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.520756in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.520756in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{8.550209in}{1.867932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.520756in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.491303in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.491303in}{3.721726in}}%
\pgfpathlineto{\pgfqpoint{9.520756in}{3.721726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.491303in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{5.575521in}}%
\pgfpathlineto{\pgfqpoint{10.491303in}{5.575521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913149in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913149in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422890in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422890in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932630in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932630in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442370in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.442370in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952110in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952110in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.461851in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.461851in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.485863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.385844in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.721726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=3.621707in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.957589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=4.857570in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.193452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=6.093433in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.429315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=7.329296in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.665179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=8.565159in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247553in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.767613in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{2.075504in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{2.230644in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{2.315924in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{2.603905in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{2.710616in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{2.822514in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.939392in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{3.060973in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{3.186917in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{3.316819in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{3.518062in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{3.725315in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{4.077933in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{4.358890in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{4.496114in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{4.629491in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{4.757599in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{4.878893in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{4.936476in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{4.991735in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{5.044455in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{5.094423in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{5.141422in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{5.185243in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{5.225678in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{5.262528in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{5.295603in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{5.324724in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{5.349727in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{5.370462in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{5.386800in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{5.398632in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{5.405871in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{5.408454in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{5.406347in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{5.399540in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{5.388054in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{5.371939in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{5.351276in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{5.326175in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{5.296778in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{5.263256in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{5.225807in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{5.184661in}}%
\pgfpathlineto{\pgfqpoint{6.970563in}{5.140072in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{5.092319in}}%
\pgfpathlineto{\pgfqpoint{7.076776in}{5.041702in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{4.988545in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{4.875978in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{4.757492in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{4.455262in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{4.339855in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{4.231808in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{4.181334in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{4.133608in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{4.088890in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{4.047417in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{4.009402in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{3.975035in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{3.944481in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{3.895343in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{3.876967in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{3.862819in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{3.852945in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{3.847367in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{3.846090in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{3.849098in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{3.856354in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{3.867807in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{3.883386in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{3.903009in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{3.926576in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{3.953975in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{3.985080in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{4.019754in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{4.057849in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{4.099205in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{4.143650in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{4.191006in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{4.241079in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{4.293670in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{4.405547in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{4.524825in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{4.649531in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{4.906540in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{5.096616in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{5.217317in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{5.274878in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{5.330138in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{5.382769in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{5.432445in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{5.478846in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{5.521660in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{5.560585in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{5.595331in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{5.625624in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{5.651205in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{5.671837in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{5.687302in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{5.701980in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{5.700881in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{5.693997in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{5.681243in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{5.662564in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{5.637939in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{5.607377in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{5.570917in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{5.528633in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{5.480629in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{5.427038in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{5.368025in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{5.303781in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{5.234526in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{5.160503in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{5.081978in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{4.999241in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{4.912597in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{4.822369in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{4.632517in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{4.432492in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{4.225190in}}%
\pgfpathlineto{\pgfqpoint{12.387420in}{3.800307in}}%
\pgfpathlineto{\pgfqpoint{12.546739in}{3.483431in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{3.277668in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{12.865378in}{2.888495in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.708306in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.708306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668019in}{3.573733in}}%
\pgfpathlineto{\pgfqpoint{4.770439in}{3.809080in}}%
\pgfpathlineto{\pgfqpoint{4.906998in}{4.131896in}}%
\pgfpathlineto{\pgfqpoint{5.214257in}{4.863686in}}%
\pgfpathlineto{\pgfqpoint{5.316677in}{5.097829in}}%
\pgfpathlineto{\pgfqpoint{5.384956in}{5.248179in}}%
\pgfpathlineto{\pgfqpoint{5.453236in}{5.392689in}}%
\pgfpathlineto{\pgfqpoint{5.521516in}{5.530300in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{5.659978in}}%
\pgfpathlineto{\pgfqpoint{5.658075in}{5.780730in}}%
\pgfpathlineto{\pgfqpoint{5.726355in}{5.891611in}}%
\pgfpathlineto{\pgfqpoint{5.794635in}{5.991749in}}%
\pgfpathlineto{\pgfqpoint{5.828775in}{6.037536in}}%
\pgfpathlineto{\pgfqpoint{5.862914in}{6.080347in}}%
\pgfpathlineto{\pgfqpoint{5.897054in}{6.120096in}}%
\pgfpathlineto{\pgfqpoint{5.931194in}{6.156706in}}%
\pgfpathlineto{\pgfqpoint{5.965334in}{6.190105in}}%
\pgfpathlineto{\pgfqpoint{5.999474in}{6.220229in}}%
\pgfpathlineto{\pgfqpoint{6.033614in}{6.247022in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{6.270435in}}%
\pgfpathlineto{\pgfqpoint{6.101893in}{6.290427in}}%
\pgfpathlineto{\pgfqpoint{6.136033in}{6.306966in}}%
\pgfpathlineto{\pgfqpoint{6.170173in}{6.320026in}}%
\pgfpathlineto{\pgfqpoint{6.204313in}{6.329590in}}%
\pgfpathlineto{\pgfqpoint{6.238453in}{6.335652in}}%
\pgfpathlineto{\pgfqpoint{6.272593in}{6.338212in}}%
\pgfpathlineto{\pgfqpoint{6.306733in}{6.337278in}}%
\pgfpathlineto{\pgfqpoint{6.340872in}{6.332867in}}%
\pgfpathlineto{\pgfqpoint{6.375012in}{6.325006in}}%
\pgfpathlineto{\pgfqpoint{6.409152in}{6.313727in}}%
\pgfpathlineto{\pgfqpoint{6.443292in}{6.299073in}}%
\pgfpathlineto{\pgfqpoint{6.477432in}{6.281093in}}%
\pgfpathlineto{\pgfqpoint{6.511572in}{6.259844in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{6.235393in}}%
\pgfpathlineto{\pgfqpoint{6.579851in}{6.207809in}}%
\pgfpathlineto{\pgfqpoint{6.613991in}{6.177173in}}%
\pgfpathlineto{\pgfqpoint{6.648131in}{6.143570in}}%
\pgfpathlineto{\pgfqpoint{6.682271in}{6.107092in}}%
\pgfpathlineto{\pgfqpoint{6.716411in}{6.067836in}}%
\pgfpathlineto{\pgfqpoint{6.750551in}{6.025906in}}%
\pgfpathlineto{\pgfqpoint{6.818830in}{5.934464in}}%
\pgfpathlineto{\pgfqpoint{6.887110in}{5.833687in}}%
\pgfpathlineto{\pgfqpoint{6.955390in}{5.724564in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{5.608132in}}%
\pgfpathlineto{\pgfqpoint{7.091949in}{5.485465in}}%
\pgfpathlineto{\pgfqpoint{7.160229in}{5.357663in}}%
\pgfpathlineto{\pgfqpoint{7.262648in}{5.158757in}}%
\pgfpathlineto{\pgfqpoint{7.433348in}{4.817218in}}%
\pgfpathlineto{\pgfqpoint{7.604047in}{4.477465in}}%
\pgfpathlineto{\pgfqpoint{7.706467in}{4.280850in}}%
\pgfpathlineto{\pgfqpoint{7.774746in}{4.154638in}}%
\pgfpathlineto{\pgfqpoint{7.843026in}{4.033252in}}%
\pgfpathlineto{\pgfqpoint{7.911306in}{3.917421in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{3.807807in}}%
\pgfpathlineto{\pgfqpoint{8.047865in}{3.705005in}}%
\pgfpathlineto{\pgfqpoint{8.116145in}{3.609539in}}%
\pgfpathlineto{\pgfqpoint{8.184425in}{3.521863in}}%
\pgfpathlineto{\pgfqpoint{8.252704in}{3.442356in}}%
\pgfpathlineto{\pgfqpoint{8.320984in}{3.371326in}}%
\pgfpathlineto{\pgfqpoint{8.355124in}{3.339065in}}%
\pgfpathlineto{\pgfqpoint{8.389264in}{3.309004in}}%
\pgfpathlineto{\pgfqpoint{8.423404in}{3.281160in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{3.255547in}}%
\pgfpathlineto{\pgfqpoint{8.491683in}{3.232171in}}%
\pgfpathlineto{\pgfqpoint{8.525823in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{8.559963in}{3.192140in}}%
\pgfpathlineto{\pgfqpoint{8.594103in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{8.628243in}{3.161033in}}%
\pgfpathlineto{\pgfqpoint{8.662383in}{3.148793in}}%
\pgfpathlineto{\pgfqpoint{8.696522in}{3.138737in}}%
\pgfpathlineto{\pgfqpoint{8.730662in}{3.130837in}}%
\pgfpathlineto{\pgfqpoint{8.764802in}{3.125064in}}%
\pgfpathlineto{\pgfqpoint{8.798942in}{3.121382in}}%
\pgfpathlineto{\pgfqpoint{8.833082in}{3.119749in}}%
\pgfpathlineto{\pgfqpoint{8.867222in}{3.120122in}}%
\pgfpathlineto{\pgfqpoint{8.901362in}{3.122449in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{3.126678in}}%
\pgfpathlineto{\pgfqpoint{8.969641in}{3.132748in}}%
\pgfpathlineto{\pgfqpoint{9.003781in}{3.140596in}}%
\pgfpathlineto{\pgfqpoint{9.037921in}{3.150155in}}%
\pgfpathlineto{\pgfqpoint{9.106201in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{9.174480in}{3.203985in}}%
\pgfpathlineto{\pgfqpoint{9.242760in}{3.239093in}}%
\pgfpathlineto{\pgfqpoint{9.311040in}{3.278687in}}%
\pgfpathlineto{\pgfqpoint{9.379319in}{3.321971in}}%
\pgfpathlineto{\pgfqpoint{9.481739in}{3.391971in}}%
\pgfpathlineto{\pgfqpoint{9.823138in}{3.632869in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{3.675648in}}%
\pgfpathlineto{\pgfqpoint{9.959697in}{3.714595in}}%
\pgfpathlineto{\pgfqpoint{10.027977in}{3.748918in}}%
\pgfpathlineto{\pgfqpoint{10.096256in}{3.777883in}}%
\pgfpathlineto{\pgfqpoint{10.164536in}{3.800828in}}%
\pgfpathlineto{\pgfqpoint{10.198676in}{3.809857in}}%
\pgfpathlineto{\pgfqpoint{10.232816in}{3.817169in}}%
\pgfpathlineto{\pgfqpoint{10.266956in}{3.822706in}}%
\pgfpathlineto{\pgfqpoint{10.301096in}{3.826413in}}%
\pgfpathlineto{\pgfqpoint{10.335235in}{3.828245in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{3.828161in}}%
\pgfpathlineto{\pgfqpoint{10.403515in}{3.826127in}}%
\pgfpathlineto{\pgfqpoint{10.437655in}{3.822115in}}%
\pgfpathlineto{\pgfqpoint{10.471795in}{3.816106in}}%
\pgfpathlineto{\pgfqpoint{10.505935in}{3.808084in}}%
\pgfpathlineto{\pgfqpoint{10.540075in}{3.798044in}}%
\pgfpathlineto{\pgfqpoint{10.574214in}{3.785983in}}%
\pgfpathlineto{\pgfqpoint{10.608354in}{3.771909in}}%
\pgfpathlineto{\pgfqpoint{10.642494in}{3.755835in}}%
\pgfpathlineto{\pgfqpoint{10.676634in}{3.737779in}}%
\pgfpathlineto{\pgfqpoint{10.710774in}{3.717768in}}%
\pgfpathlineto{\pgfqpoint{10.744914in}{3.695833in}}%
\pgfpathlineto{\pgfqpoint{10.813193in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{10.881473in}{3.589710in}}%
\pgfpathlineto{\pgfqpoint{10.949753in}{3.526366in}}%
\pgfpathlineto{\pgfqpoint{11.018033in}{3.456857in}}%
\pgfpathlineto{\pgfqpoint{11.086312in}{3.381783in}}%
\pgfpathlineto{\pgfqpoint{11.154592in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{11.222872in}{3.217614in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{3.085039in}}%
\pgfpathlineto{\pgfqpoint{11.427711in}{2.947156in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.900452in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.900452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Positive Feature Agreements (K=20), P = 0.0296}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top20_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{1.740260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{3.047619in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.047619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{5.825758in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.825758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.884199in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{2.884199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.903680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{3.537879in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.537879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{6.316017in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{6.316017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.720779in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{2.720779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805269in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.766012in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.766012in}{3.497024in}}%
\pgfpathlineto{\pgfqpoint{4.805269in}{3.497024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766012in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.726756in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.726756in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{5.766012in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726756in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.946429in}}%
\pgfpathlineto{\pgfqpoint{6.726756in}{3.946429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.648244in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.648244in}{2.148810in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.148810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648244in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.608988in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.608988in}{2.598214in}}%
\pgfpathlineto{\pgfqpoint{8.648244in}{2.598214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.608988in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.569731in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.569731in}{3.047619in}}%
\pgfpathlineto{\pgfqpoint{9.608988in}{3.047619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.569731in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.530475in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.530475in}{3.047619in}}%
\pgfpathlineto{\pgfqpoint{10.569731in}{3.047619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163223in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163223in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844525in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844525in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525826in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.525826in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.207128in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207128in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888430in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.888430in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.569731in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.569731in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251033in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.251033in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.148810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.048790in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.047619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=2.947600in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.946429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=3.846409in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.845238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=4.745219in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.744048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=5.644028in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.642857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=6.542838in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.541667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=7.441647in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.440476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303108in, y=8.340457in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247553in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.622196in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{1.766154in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{1.822053in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{1.882145in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{1.946552in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{2.015378in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{2.088703in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{2.249043in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{2.336066in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{2.427591in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{2.523500in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.727654in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{2.835275in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{3.174354in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{3.577945in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{3.688722in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{3.795014in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{3.895336in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{3.988166in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{4.031296in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{4.071987in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{4.110060in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{4.145339in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{4.177658in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{4.206862in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{4.232805in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{4.255356in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{4.274396in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{4.289824in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{4.301555in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{4.309522in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{4.313678in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{4.313996in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{4.310469in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{4.303112in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{4.277071in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{4.236419in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{4.210877in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{4.182039in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{4.150064in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{4.115130in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{4.077431in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{4.037177in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{3.994591in}}%
\pgfpathlineto{\pgfqpoint{6.758137in}{3.903375in}}%
\pgfpathlineto{\pgfqpoint{6.864350in}{3.805781in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{3.652060in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{3.444714in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{3.344724in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{3.161609in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{3.120558in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{3.081763in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{3.045382in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{3.011561in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.980427in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{2.952097in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{2.926669in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{2.904232in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{2.884856in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{2.868600in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{2.855509in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{2.845615in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{2.838937in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{2.835482in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.835246in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{2.838213in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{2.844359in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{2.853647in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{2.866030in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.881455in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{2.899856in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{2.921162in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{2.945291in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{2.972153in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{3.001652in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{3.033683in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{3.068133in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{3.104882in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{3.227602in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{3.318363in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{3.414790in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{3.515476in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{3.723442in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{3.878593in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{3.978314in}}%
\pgfpathlineto{\pgfqpoint{10.103843in}{4.072939in}}%
\pgfpathlineto{\pgfqpoint{10.210056in}{4.160652in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{4.201360in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{4.239683in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{4.275414in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{4.308355in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{4.338316in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{4.365122in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{4.388607in}}%
\pgfpathlineto{\pgfqpoint{10.634907in}{4.408618in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{4.425021in}}%
\pgfpathlineto{\pgfqpoint{10.741120in}{4.437694in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{4.446533in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{4.451453in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{4.452384in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{4.449279in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{4.442107in}}%
\pgfpathlineto{\pgfqpoint{11.059759in}{4.430859in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{4.415544in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{4.396191in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{4.372848in}}%
\pgfpathlineto{\pgfqpoint{11.272185in}{4.345583in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{4.314481in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{4.279644in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{4.241193in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{4.199264in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{4.154004in}}%
\pgfpathlineto{\pgfqpoint{11.590823in}{4.105579in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{4.054162in}}%
\pgfpathlineto{\pgfqpoint{11.697036in}{3.999941in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{3.943110in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{3.822438in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{3.693839in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{3.559059in}}%
\pgfpathlineto{\pgfqpoint{12.228101in}{3.349137in}}%
\pgfpathlineto{\pgfqpoint{12.599846in}{2.852106in}}%
\pgfpathlineto{\pgfqpoint{12.706059in}{2.714856in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{2.581961in}}%
\pgfpathlineto{\pgfqpoint{12.918484in}{2.454381in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.392839in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.392839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805269in}{3.519247in}}%
\pgfpathlineto{\pgfqpoint{5.177014in}{4.376118in}}%
\pgfpathlineto{\pgfqpoint{5.244604in}{4.523384in}}%
\pgfpathlineto{\pgfqpoint{5.312194in}{4.664813in}}%
\pgfpathlineto{\pgfqpoint{5.379784in}{4.799110in}}%
\pgfpathlineto{\pgfqpoint{5.447374in}{4.925011in}}%
\pgfpathlineto{\pgfqpoint{5.514964in}{5.041307in}}%
\pgfpathlineto{\pgfqpoint{5.582554in}{5.146862in}}%
\pgfpathlineto{\pgfqpoint{5.616349in}{5.195281in}}%
\pgfpathlineto{\pgfqpoint{5.650144in}{5.240631in}}%
\pgfpathlineto{\pgfqpoint{5.683939in}{5.282800in}}%
\pgfpathlineto{\pgfqpoint{5.717734in}{5.321683in}}%
\pgfpathlineto{\pgfqpoint{5.751529in}{5.357183in}}%
\pgfpathlineto{\pgfqpoint{5.785324in}{5.389212in}}%
\pgfpathlineto{\pgfqpoint{5.819119in}{5.417694in}}%
\pgfpathlineto{\pgfqpoint{5.852914in}{5.442558in}}%
\pgfpathlineto{\pgfqpoint{5.886709in}{5.463748in}}%
\pgfpathlineto{\pgfqpoint{5.920504in}{5.481215in}}%
\pgfpathlineto{\pgfqpoint{5.954299in}{5.494921in}}%
\pgfpathlineto{\pgfqpoint{5.988094in}{5.504839in}}%
\pgfpathlineto{\pgfqpoint{6.021889in}{5.510955in}}%
\pgfpathlineto{\pgfqpoint{6.055684in}{5.513263in}}%
\pgfpathlineto{\pgfqpoint{6.089479in}{5.511769in}}%
\pgfpathlineto{\pgfqpoint{6.123274in}{5.506491in}}%
\pgfpathlineto{\pgfqpoint{6.157069in}{5.497456in}}%
\pgfpathlineto{\pgfqpoint{6.190864in}{5.484703in}}%
\pgfpathlineto{\pgfqpoint{6.224659in}{5.468283in}}%
\pgfpathlineto{\pgfqpoint{6.258454in}{5.448254in}}%
\pgfpathlineto{\pgfqpoint{6.292249in}{5.424688in}}%
\pgfpathlineto{\pgfqpoint{6.326044in}{5.397664in}}%
\pgfpathlineto{\pgfqpoint{6.359839in}{5.367271in}}%
\pgfpathlineto{\pgfqpoint{6.393634in}{5.333609in}}%
\pgfpathlineto{\pgfqpoint{6.427429in}{5.296784in}}%
\pgfpathlineto{\pgfqpoint{6.461224in}{5.256911in}}%
\pgfpathlineto{\pgfqpoint{6.495019in}{5.214115in}}%
\pgfpathlineto{\pgfqpoint{6.528814in}{5.168524in}}%
\pgfpathlineto{\pgfqpoint{6.596404in}{5.069514in}}%
\pgfpathlineto{\pgfqpoint{6.663994in}{4.961043in}}%
\pgfpathlineto{\pgfqpoint{6.731584in}{4.844349in}}%
\pgfpathlineto{\pgfqpoint{6.799174in}{4.720724in}}%
\pgfpathlineto{\pgfqpoint{6.866764in}{4.591495in}}%
\pgfpathlineto{\pgfqpoint{6.968149in}{4.390077in}}%
\pgfpathlineto{\pgfqpoint{7.339894in}{3.639621in}}%
\pgfpathlineto{\pgfqpoint{7.407484in}{3.511175in}}%
\pgfpathlineto{\pgfqpoint{7.475074in}{3.387629in}}%
\pgfpathlineto{\pgfqpoint{7.542664in}{3.269755in}}%
\pgfpathlineto{\pgfqpoint{7.610254in}{3.158226in}}%
\pgfpathlineto{\pgfqpoint{7.677844in}{3.053613in}}%
\pgfpathlineto{\pgfqpoint{7.745434in}{2.956389in}}%
\pgfpathlineto{\pgfqpoint{7.813024in}{2.866930in}}%
\pgfpathlineto{\pgfqpoint{7.880614in}{2.785524in}}%
\pgfpathlineto{\pgfqpoint{7.948204in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{8.015794in}{2.647601in}}%
\pgfpathlineto{\pgfqpoint{8.049589in}{2.618374in}}%
\pgfpathlineto{\pgfqpoint{8.083384in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{8.117179in}{2.566240in}}%
\pgfpathlineto{\pgfqpoint{8.150974in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{8.184769in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{8.218564in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{8.252359in}{2.486989in}}%
\pgfpathlineto{\pgfqpoint{8.286154in}{2.472292in}}%
\pgfpathlineto{\pgfqpoint{8.319949in}{2.459595in}}%
\pgfpathlineto{\pgfqpoint{8.353744in}{2.448868in}}%
\pgfpathlineto{\pgfqpoint{8.387539in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{8.421334in}{2.433197in}}%
\pgfpathlineto{\pgfqpoint{8.455129in}{2.428178in}}%
\pgfpathlineto{\pgfqpoint{8.488924in}{2.424984in}}%
\pgfpathlineto{\pgfqpoint{8.522719in}{2.423571in}}%
\pgfpathlineto{\pgfqpoint{8.556514in}{2.423891in}}%
\pgfpathlineto{\pgfqpoint{8.590310in}{2.425895in}}%
\pgfpathlineto{\pgfqpoint{8.624105in}{2.429531in}}%
\pgfpathlineto{\pgfqpoint{8.691695in}{2.441475in}}%
\pgfpathlineto{\pgfqpoint{8.759285in}{2.459248in}}%
\pgfpathlineto{\pgfqpoint{8.826875in}{2.482333in}}%
\pgfpathlineto{\pgfqpoint{8.894465in}{2.510170in}}%
\pgfpathlineto{\pgfqpoint{8.962055in}{2.542159in}}%
\pgfpathlineto{\pgfqpoint{9.029645in}{2.577664in}}%
\pgfpathlineto{\pgfqpoint{9.097235in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{9.198620in}{2.677333in}}%
\pgfpathlineto{\pgfqpoint{9.502775in}{2.865416in}}%
\pgfpathlineto{\pgfqpoint{9.570365in}{2.903308in}}%
\pgfpathlineto{\pgfqpoint{9.637955in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{9.705545in}{2.969589in}}%
\pgfpathlineto{\pgfqpoint{9.773135in}{2.996745in}}%
\pgfpathlineto{\pgfqpoint{9.840725in}{3.019187in}}%
\pgfpathlineto{\pgfqpoint{9.908315in}{3.036455in}}%
\pgfpathlineto{\pgfqpoint{9.975905in}{3.048171in}}%
\pgfpathlineto{\pgfqpoint{10.043495in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{10.111085in}{3.053846in}}%
\pgfpathlineto{\pgfqpoint{10.144880in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{10.212470in}{3.041967in}}%
\pgfpathlineto{\pgfqpoint{10.280060in}{3.026311in}}%
\pgfpathlineto{\pgfqpoint{10.347650in}{3.004578in}}%
\pgfpathlineto{\pgfqpoint{10.415240in}{2.976954in}}%
\pgfpathlineto{\pgfqpoint{10.482830in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{10.550420in}{2.905175in}}%
\pgfpathlineto{\pgfqpoint{10.618010in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{10.685600in}{2.813897in}}%
\pgfpathlineto{\pgfqpoint{10.753190in}{2.762094in}}%
\pgfpathlineto{\pgfqpoint{10.820780in}{2.706869in}}%
\pgfpathlineto{\pgfqpoint{10.922165in}{2.618810in}}%
\pgfpathlineto{\pgfqpoint{11.023550in}{2.526144in}}%
\pgfpathlineto{\pgfqpoint{11.192525in}{2.366423in}}%
\pgfpathlineto{\pgfqpoint{11.395295in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{2.083706in}}%
\pgfpathlineto{\pgfqpoint{11.530475in}{2.053916in}}%
\pgfpathlineto{\pgfqpoint{11.530475in}{2.053916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Total Feature Agreements (K=20), P = 0.0220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top5_neg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{6.666203in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{6.666203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{2.183828in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{2.183828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.810297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.051484in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{4.051484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.810297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158279in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668019in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{2.277211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177760in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.304422in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{3.304422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724432in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724432in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045455in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045455in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366477in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366477in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.008523in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008523in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.329545in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.329545in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.650568in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.650568in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.277211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=2.177192in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.304422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=3.204403in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.331633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=4.231613in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.358844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=5.258824in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.386054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=6.286035in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.413265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=7.313246in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.440476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=8.340457in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379660in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.216987in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{3.220290in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{3.221426in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{3.220407in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.217254in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{3.211997in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{3.204673in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{3.195325in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.184006in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{3.170772in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.155689in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{3.138826in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{3.100067in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{3.055159in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{3.004821in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.949823in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{2.890957in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{2.829026in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{2.732116in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{2.403361in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{2.310673in}}%
\pgfpathlineto{\pgfqpoint{4.580773in}{2.251765in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{2.195495in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{2.142072in}}%
\pgfpathlineto{\pgfqpoint{4.899412in}{2.091642in}}%
\pgfpathlineto{\pgfqpoint{5.005625in}{2.044296in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{1.920996in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{1.854052in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{1.824934in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{1.798595in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{1.753862in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{1.735285in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{1.719125in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{1.705311in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{1.684501in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{1.669814in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{1.669263in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{1.670884in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{1.674685in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{1.680680in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{1.688877in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{1.699286in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{1.711908in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{1.726734in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{1.762895in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{1.832484in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{1.873381in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{1.980249in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{2.139992in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{2.210369in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{2.234796in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{2.256542in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{2.275280in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{2.302608in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{2.310761in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{2.315039in}}%
\pgfpathlineto{\pgfqpoint{10.369375in}{2.315364in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{2.311720in}}%
\pgfpathlineto{\pgfqpoint{10.581801in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{2.292770in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{2.277732in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{2.259251in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{2.237589in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{2.213042in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{11.378398in}{2.141263in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{2.092857in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{2.024636in}}%
\pgfpathlineto{\pgfqpoint{12.281207in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{12.493633in}{1.786651in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{1.740666in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{1.697328in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.656744in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.656744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.360501in}}%
\pgfpathlineto{\pgfqpoint{2.456516in}{3.359295in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{3.352731in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{3.340890in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.323896in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{3.301916in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{3.275153in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.208287in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{3.168767in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.125623in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{3.079212in}}%
\pgfpathlineto{\pgfqpoint{3.067240in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{2.924174in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{2.811595in}}%
\pgfpathlineto{\pgfqpoint{3.438985in}{2.607558in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{2.463618in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{2.353315in}}%
\pgfpathlineto{\pgfqpoint{3.757623in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{2.200479in}}%
\pgfpathlineto{\pgfqpoint{3.916943in}{2.131021in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{4.076262in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{1.863118in}}%
\pgfpathlineto{\pgfqpoint{4.394901in}{1.825086in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{1.791666in}}%
\pgfpathlineto{\pgfqpoint{4.554220in}{1.762477in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{1.737112in}}%
\pgfpathlineto{\pgfqpoint{4.713539in}{1.715148in}}%
\pgfpathlineto{\pgfqpoint{4.793199in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{4.872859in}{1.679773in}}%
\pgfpathlineto{\pgfqpoint{4.979071in}{1.661309in}}%
\pgfpathlineto{\pgfqpoint{5.085284in}{1.646051in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{1.630617in}}%
\pgfpathlineto{\pgfqpoint{5.350817in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{1.609538in}}%
\pgfpathlineto{\pgfqpoint{5.616349in}{1.603631in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{1.601979in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{1.605569in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{1.621883in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{1.634787in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{1.650760in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{6.625371in}{1.696282in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{1.737630in}}%
\pgfpathlineto{\pgfqpoint{7.050223in}{1.791027in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{1.817248in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{1.834875in}}%
\pgfpathlineto{\pgfqpoint{7.368861in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{1.853791in}}%
\pgfpathlineto{\pgfqpoint{7.528181in}{1.859234in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.861064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Negative Feature Agreements (K=5), P = 0.00354}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{7.787865in}}{\pgfqpoint{13.361111in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{8.661111in}}{\pgfqpoint{13.305556in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{11.195099in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{8.661111in}}{\pgfqpoint{11.139543in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{11.139543in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{7.787865in}}{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top5_pos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.319986in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.319986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{7.133117in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{7.133117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{4.082612in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{4.082612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{2.448413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{3.347222in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.347222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.913149in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422890in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{5.422890in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.932630in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.442370in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{2.748016in}}%
\pgfpathlineto{\pgfqpoint{8.442370in}{2.748016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952110in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.461851in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.448413in}}%
\pgfpathlineto{\pgfqpoint{11.461851in}{2.448413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164773in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164773in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926136in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.926136in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.448864in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.448864in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.210227in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210227in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.448413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=2.348393in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.646825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=3.546806in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.845238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=4.745219in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.043651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=5.943632in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{7.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=7.142044in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.440476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=8.340457in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379660in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{2.200028in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{2.205999in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{2.207181in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{2.204312in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{2.198350in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{2.167622in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.168934in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{2.171820in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{2.183046in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{2.191728in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{2.202665in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{2.231855in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{2.271554in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{2.322408in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{2.352131in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{2.420192in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{2.458469in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{2.499495in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{2.543177in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{2.589397in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{2.638011in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{2.741727in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{2.852703in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{2.968969in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{3.492095in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{3.543513in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{3.592357in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{3.638315in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{3.681090in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{3.720402in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{3.755995in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{3.787633in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{3.815107in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{3.838235in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{3.856866in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{3.870879in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{3.880184in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{3.884726in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{3.884484in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{3.879468in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{3.869725in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{3.855335in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{3.836411in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{3.813097in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{3.785567in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{3.754027in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{3.718706in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{3.679862in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{3.637772in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{3.592735in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{3.545067in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{3.443170in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{3.334843in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{2.945839in}}%
\pgfpathlineto{\pgfqpoint{7.289202in}{2.842844in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{2.794161in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{2.662078in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{2.623315in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{2.587422in}}%
\pgfpathlineto{\pgfqpoint{7.660947in}{2.554504in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{2.524634in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{2.497862in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.474207in}}%
\pgfpathlineto{\pgfqpoint{7.873373in}{2.453664in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{2.436201in}}%
\pgfpathlineto{\pgfqpoint{7.979585in}{2.421759in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{2.410258in}}%
\pgfpathlineto{\pgfqpoint{8.085798in}{2.401594in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{2.395640in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{2.392251in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{2.391264in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{2.392498in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.395759in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{2.400840in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{2.415584in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.434906in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{2.468334in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{2.501517in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{2.520606in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{2.535487in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{2.544885in}}%
\pgfpathlineto{\pgfqpoint{9.307246in}{2.547200in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{2.547787in}}%
\pgfpathlineto{\pgfqpoint{9.413459in}{2.546566in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{2.543475in}}%
\pgfpathlineto{\pgfqpoint{9.519672in}{2.538470in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{2.531530in}}%
\pgfpathlineto{\pgfqpoint{9.625885in}{2.522649in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{2.511842in}}%
\pgfpathlineto{\pgfqpoint{9.732098in}{2.499140in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{2.484595in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{2.468272in}}%
\pgfpathlineto{\pgfqpoint{9.944524in}{2.430632in}}%
\pgfpathlineto{\pgfqpoint{10.050737in}{2.387041in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{2.338506in}}%
\pgfpathlineto{\pgfqpoint{10.263162in}{2.286177in}}%
\pgfpathlineto{\pgfqpoint{10.422482in}{2.203308in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{2.064197in}}%
\pgfpathlineto{\pgfqpoint{10.794227in}{2.011742in}}%
\pgfpathlineto{\pgfqpoint{10.900440in}{1.962700in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{1.917927in}}%
\pgfpathlineto{\pgfqpoint{11.112865in}{1.878098in}}%
\pgfpathlineto{\pgfqpoint{11.219078in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{1.815004in}}%
\pgfpathlineto{\pgfqpoint{11.431504in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{1.763068in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{1.756195in}}%
\pgfpathlineto{\pgfqpoint{11.856356in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{1.754843in}}%
\pgfpathlineto{\pgfqpoint{12.068781in}{1.758892in}}%
\pgfpathlineto{\pgfqpoint{12.228101in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{12.599846in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{12.706059in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{1.799495in}}%
\pgfpathlineto{\pgfqpoint{12.918484in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.796867in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.796867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{2.342915in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{2.392823in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{2.420274in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{2.450501in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{2.484351in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{2.522651in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.566174in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{2.615607in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{2.671521in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{2.734341in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{2.804317in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{2.881504in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{2.965740in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{3.056635in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{3.153566in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{3.255676in}}%
\pgfpathlineto{\pgfqpoint{4.474560in}{3.361886in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{3.526025in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{3.745777in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{3.852182in}}%
\pgfpathlineto{\pgfqpoint{5.058731in}{3.953859in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{4.048983in}}%
\pgfpathlineto{\pgfqpoint{5.218050in}{4.093531in}}%
\pgfpathlineto{\pgfqpoint{5.271157in}{4.135783in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{4.175532in}}%
\pgfpathlineto{\pgfqpoint{5.377370in}{4.212584in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{4.246751in}}%
\pgfpathlineto{\pgfqpoint{5.483583in}{4.277860in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{4.305751in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{4.330277in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{4.351308in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{4.368731in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{4.382448in}}%
\pgfpathlineto{\pgfqpoint{5.802221in}{4.392381in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{4.398471in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{4.400677in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{4.398977in}}%
\pgfpathlineto{\pgfqpoint{6.014647in}{4.393370in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{4.383875in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{4.370527in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{4.353384in}}%
\pgfpathlineto{\pgfqpoint{6.227073in}{4.332520in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{4.308029in}}%
\pgfpathlineto{\pgfqpoint{6.333286in}{4.280021in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{4.248622in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{4.213976in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{4.176238in}}%
\pgfpathlineto{\pgfqpoint{6.545712in}{4.135580in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{4.092182in}}%
\pgfpathlineto{\pgfqpoint{6.651924in}{4.046238in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{3.997949in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{3.895183in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{3.785629in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{3.671084in}}%
\pgfpathlineto{\pgfqpoint{7.182989in}{3.493838in}}%
\pgfpathlineto{\pgfqpoint{7.395415in}{3.256386in}}%
\pgfpathlineto{\pgfqpoint{7.501627in}{3.140694in}}%
\pgfpathlineto{\pgfqpoint{7.607840in}{3.028825in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{2.921895in}}%
\pgfpathlineto{\pgfqpoint{7.820266in}{2.820812in}}%
\pgfpathlineto{\pgfqpoint{7.926479in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{8.032692in}{2.638735in}}%
\pgfpathlineto{\pgfqpoint{8.138905in}{2.558482in}}%
\pgfpathlineto{\pgfqpoint{8.245118in}{2.485571in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{8.457543in}{2.361153in}}%
\pgfpathlineto{\pgfqpoint{8.563756in}{2.308956in}}%
\pgfpathlineto{\pgfqpoint{8.669969in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{2.222008in}}%
\pgfpathlineto{\pgfqpoint{8.882395in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{8.988608in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{9.094821in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{9.201034in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{2.023352in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{1.964990in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{1.890195in}}%
\pgfpathlineto{\pgfqpoint{10.528695in}{1.855573in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{1.832117in}}%
\pgfpathlineto{\pgfqpoint{10.847333in}{1.811640in}}%
\pgfpathlineto{\pgfqpoint{11.006653in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{11.165972in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{11.325291in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{11.484611in}{1.769278in}}%
\pgfpathlineto{\pgfqpoint{11.643930in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{11.803249in}{1.771674in}}%
\pgfpathlineto{\pgfqpoint{12.015675in}{1.778840in}}%
\pgfpathlineto{\pgfqpoint{12.440526in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{12.599846in}{1.798192in}}%
\pgfpathlineto{\pgfqpoint{12.759165in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{12.918484in}{1.794034in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.791672in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.791672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Positive Feature Agreements (K=5), P = 0.201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{4.179901in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{7.787865in}}{\pgfqpoint{4.235457in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{4.235457in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235457in}{8.661111in}}{\pgfqpoint{4.179901in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{8.661111in}}{\pgfqpoint{2.013889in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{7.787865in}}{\pgfqpoint{2.069444in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/top5_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{3.366677in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.366677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724432in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{5.234333in}}%
\pgfpathlineto{\pgfqpoint{3.724432in}{5.234333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045455in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{2.993146in}}%
\pgfpathlineto{\pgfqpoint{5.045455in}{2.993146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366477in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.121573in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{2.121573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.366677in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.366677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.993146in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{2.993146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.329545in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{2.121573in}}%
\pgfpathlineto{\pgfqpoint{10.329545in}{2.121573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.650568in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.499021in}}%
\pgfpathlineto{\pgfqpoint{11.650568in}{1.499021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{3.304422in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.304422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242154in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.080898in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.080898in}{8.440476in}}%
\pgfpathlineto{\pgfqpoint{3.242154in}{8.440476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080898in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.919643in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.919643in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{4.080898in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919643in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.758387in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.758387in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{4.919643in}{2.619615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758387in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.758387in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597132in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.435877in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.435877in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{6.597132in}{2.277211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435877in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.274621in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{8.274621in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{7.435877in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.274621in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.113366in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.113366in}{1.934807in}}%
\pgfpathlineto{\pgfqpoint{8.274621in}{1.934807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.113366in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{2.619615in}}%
\pgfpathlineto{\pgfqpoint{9.113366in}{2.619615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913149in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913149in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422890in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422890in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932630in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.932630in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442370in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.442370in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952110in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.952110in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.461851in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.461851in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=1.152778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.841155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. Agreement (Features)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=1.149981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.619615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=2.519595in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.989229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=3.889210in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.358844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=5.258824in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.728458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=6.628439in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{8.098073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435215in, y=7.998053in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379660in,y=5.025000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.010307in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{2.615835in}{3.199485in}}%
\pgfpathlineto{\pgfqpoint{2.722048in}{3.288684in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{3.373212in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.452270in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{3.525079in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{3.558905in}}%
\pgfpathlineto{\pgfqpoint{3.146899in}{3.590892in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{3.620953in}}%
\pgfpathlineto{\pgfqpoint{3.253112in}{3.649008in}}%
\pgfpathlineto{\pgfqpoint{3.306219in}{3.674980in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{3.698795in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{3.720388in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{3.739700in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{3.756677in}}%
\pgfpathlineto{\pgfqpoint{3.571751in}{3.771274in}}%
\pgfpathlineto{\pgfqpoint{3.624857in}{3.783452in}}%
\pgfpathlineto{\pgfqpoint{3.677964in}{3.793184in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{3.800449in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{3.837283in}{3.807539in}}%
\pgfpathlineto{\pgfqpoint{3.890389in}{3.807370in}}%
\pgfpathlineto{\pgfqpoint{3.943496in}{3.804746in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{3.799692in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{3.792247in}}%
\pgfpathlineto{\pgfqpoint{4.102815in}{3.782456in}}%
\pgfpathlineto{\pgfqpoint{4.155922in}{3.770375in}}%
\pgfpathlineto{\pgfqpoint{4.209028in}{3.756069in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{3.739612in}}%
\pgfpathlineto{\pgfqpoint{4.315241in}{3.721084in}}%
\pgfpathlineto{\pgfqpoint{4.368347in}{3.700575in}}%
\pgfpathlineto{\pgfqpoint{4.421454in}{3.678183in}}%
\pgfpathlineto{\pgfqpoint{4.527667in}{3.628163in}}%
\pgfpathlineto{\pgfqpoint{4.633880in}{3.571914in}}%
\pgfpathlineto{\pgfqpoint{4.740093in}{3.510396in}}%
\pgfpathlineto{\pgfqpoint{4.846305in}{3.444614in}}%
\pgfpathlineto{\pgfqpoint{4.952518in}{3.375599in}}%
\pgfpathlineto{\pgfqpoint{5.111838in}{3.268256in}}%
\pgfpathlineto{\pgfqpoint{5.430476in}{3.051933in}}%
\pgfpathlineto{\pgfqpoint{5.536689in}{2.982625in}}%
\pgfpathlineto{\pgfqpoint{5.642902in}{2.916034in}}%
\pgfpathlineto{\pgfqpoint{5.749115in}{2.852839in}}%
\pgfpathlineto{\pgfqpoint{5.855328in}{2.793639in}}%
\pgfpathlineto{\pgfqpoint{5.961541in}{2.738958in}}%
\pgfpathlineto{\pgfqpoint{6.067754in}{2.689238in}}%
\pgfpathlineto{\pgfqpoint{6.173966in}{2.644845in}}%
\pgfpathlineto{\pgfqpoint{6.280179in}{2.606061in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{2.573090in}}%
\pgfpathlineto{\pgfqpoint{6.492605in}{2.546053in}}%
\pgfpathlineto{\pgfqpoint{6.598818in}{2.524990in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{2.509852in}}%
\pgfpathlineto{\pgfqpoint{6.811244in}{2.500507in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{2.496737in}}%
\pgfpathlineto{\pgfqpoint{7.023669in}{2.498239in}}%
\pgfpathlineto{\pgfqpoint{7.129882in}{2.504627in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{2.515441in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{2.530151in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{2.548168in}}%
\pgfpathlineto{\pgfqpoint{7.554734in}{2.568858in}}%
\pgfpathlineto{\pgfqpoint{7.714053in}{2.603431in}}%
\pgfpathlineto{\pgfqpoint{8.192011in}{2.711229in}}%
\pgfpathlineto{\pgfqpoint{8.298224in}{2.731954in}}%
\pgfpathlineto{\pgfqpoint{8.404437in}{2.750340in}}%
\pgfpathlineto{\pgfqpoint{8.510650in}{2.765971in}}%
\pgfpathlineto{\pgfqpoint{8.616863in}{2.778509in}}%
\pgfpathlineto{\pgfqpoint{8.723076in}{2.787688in}}%
\pgfpathlineto{\pgfqpoint{8.829288in}{2.793319in}}%
\pgfpathlineto{\pgfqpoint{8.935501in}{2.795281in}}%
\pgfpathlineto{\pgfqpoint{9.041714in}{2.793521in}}%
\pgfpathlineto{\pgfqpoint{9.147927in}{2.788038in}}%
\pgfpathlineto{\pgfqpoint{9.254140in}{2.778886in}}%
\pgfpathlineto{\pgfqpoint{9.360353in}{2.766158in}}%
\pgfpathlineto{\pgfqpoint{9.466566in}{2.749983in}}%
\pgfpathlineto{\pgfqpoint{9.572779in}{2.730516in}}%
\pgfpathlineto{\pgfqpoint{9.678992in}{2.707937in}}%
\pgfpathlineto{\pgfqpoint{9.785204in}{2.682440in}}%
\pgfpathlineto{\pgfqpoint{9.891417in}{2.654234in}}%
\pgfpathlineto{\pgfqpoint{9.997630in}{2.623538in}}%
\pgfpathlineto{\pgfqpoint{10.156950in}{2.573317in}}%
\pgfpathlineto{\pgfqpoint{10.316269in}{2.518780in}}%
\pgfpathlineto{\pgfqpoint{10.475588in}{2.460715in}}%
\pgfpathlineto{\pgfqpoint{10.688014in}{2.379158in}}%
\pgfpathlineto{\pgfqpoint{10.953546in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{11.537717in}{2.037657in}}%
\pgfpathlineto{\pgfqpoint{11.750143in}{1.955310in}}%
\pgfpathlineto{\pgfqpoint{11.962569in}{1.876218in}}%
\pgfpathlineto{\pgfqpoint{12.174994in}{1.801091in}}%
\pgfpathlineto{\pgfqpoint{12.334314in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{12.493633in}{1.697038in}}%
\pgfpathlineto{\pgfqpoint{12.652952in}{1.649273in}}%
\pgfpathlineto{\pgfqpoint{12.812272in}{1.604506in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.562805in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.562805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.250000in}}{\pgfqpoint{11.625000in}{7.550000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{2.733407in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{2.988840in}}%
\pgfpathlineto{\pgfqpoint{2.820674in}{3.200232in}}%
\pgfpathlineto{\pgfqpoint{2.934474in}{3.322410in}}%
\pgfpathlineto{\pgfqpoint{3.010340in}{3.400559in}}%
\pgfpathlineto{\pgfqpoint{3.086206in}{3.475256in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{3.545790in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{3.611453in}}%
\pgfpathlineto{\pgfqpoint{3.313805in}{3.671552in}}%
\pgfpathlineto{\pgfqpoint{3.389672in}{3.725419in}}%
\pgfpathlineto{\pgfqpoint{3.465538in}{3.772434in}}%
\pgfpathlineto{\pgfqpoint{3.503471in}{3.793192in}}%
\pgfpathlineto{\pgfqpoint{3.541404in}{3.812031in}}%
\pgfpathlineto{\pgfqpoint{3.579337in}{3.828891in}}%
\pgfpathlineto{\pgfqpoint{3.617271in}{3.843718in}}%
\pgfpathlineto{\pgfqpoint{3.655204in}{3.856465in}}%
\pgfpathlineto{\pgfqpoint{3.693137in}{3.867088in}}%
\pgfpathlineto{\pgfqpoint{3.731070in}{3.875553in}}%
\pgfpathlineto{\pgfqpoint{3.769003in}{3.881830in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{3.885896in}}%
\pgfpathlineto{\pgfqpoint{3.844870in}{3.887737in}}%
\pgfpathlineto{\pgfqpoint{3.882803in}{3.887344in}}%
\pgfpathlineto{\pgfqpoint{3.920736in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{3.958669in}{3.879863in}}%
\pgfpathlineto{\pgfqpoint{3.996602in}{3.872794in}}%
\pgfpathlineto{\pgfqpoint{4.034536in}{3.863534in}}%
\pgfpathlineto{\pgfqpoint{4.072469in}{3.852110in}}%
\pgfpathlineto{\pgfqpoint{4.110402in}{3.838559in}}%
\pgfpathlineto{\pgfqpoint{4.148335in}{3.822923in}}%
\pgfpathlineto{\pgfqpoint{4.186268in}{3.805252in}}%
\pgfpathlineto{\pgfqpoint{4.224201in}{3.785602in}}%
\pgfpathlineto{\pgfqpoint{4.262135in}{3.764036in}}%
\pgfpathlineto{\pgfqpoint{4.338001in}{3.715433in}}%
\pgfpathlineto{\pgfqpoint{4.413867in}{3.660056in}}%
\pgfpathlineto{\pgfqpoint{4.489734in}{3.598589in}}%
\pgfpathlineto{\pgfqpoint{4.565600in}{3.531779in}}%
\pgfpathlineto{\pgfqpoint{4.641466in}{3.460419in}}%
\pgfpathlineto{\pgfqpoint{4.717333in}{3.385327in}}%
\pgfpathlineto{\pgfqpoint{4.831132in}{3.267510in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{3.064112in}}%
\pgfpathlineto{\pgfqpoint{5.210464in}{2.862039in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{2.745576in}}%
\pgfpathlineto{\pgfqpoint{5.438063in}{2.634761in}}%
\pgfpathlineto{\pgfqpoint{5.513929in}{2.564651in}}%
\pgfpathlineto{\pgfqpoint{5.589796in}{2.497885in}}%
\pgfpathlineto{\pgfqpoint{5.665662in}{2.434661in}}%
\pgfpathlineto{\pgfqpoint{5.741528in}{2.375110in}}%
\pgfpathlineto{\pgfqpoint{5.817395in}{2.319298in}}%
\pgfpathlineto{\pgfqpoint{5.893261in}{2.267232in}}%
\pgfpathlineto{\pgfqpoint{5.969127in}{2.218870in}}%
\pgfpathlineto{\pgfqpoint{6.044994in}{2.174124in}}%
\pgfpathlineto{\pgfqpoint{6.120860in}{2.132868in}}%
\pgfpathlineto{\pgfqpoint{6.196726in}{2.094947in}}%
\pgfpathlineto{\pgfqpoint{6.272593in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{6.348459in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{6.424325in}{1.999346in}}%
\pgfpathlineto{\pgfqpoint{6.500192in}{1.972859in}}%
\pgfpathlineto{\pgfqpoint{6.576058in}{1.948716in}}%
\pgfpathlineto{\pgfqpoint{6.689858in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{6.803657in}{1.888382in}}%
\pgfpathlineto{\pgfqpoint{6.917457in}{1.863912in}}%
\pgfpathlineto{\pgfqpoint{7.031256in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{7.145056in}{1.823894in}}%
\pgfpathlineto{\pgfqpoint{7.296788in}{1.802679in}}%
\pgfpathlineto{\pgfqpoint{7.448521in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{7.600254in}{1.771079in}}%
\pgfpathlineto{\pgfqpoint{7.751986in}{1.760238in}}%
\pgfpathlineto{\pgfqpoint{7.903719in}{1.752607in}}%
\pgfpathlineto{\pgfqpoint{8.055452in}{1.748158in}}%
\pgfpathlineto{\pgfqpoint{8.207184in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{8.358917in}{1.748413in}}%
\pgfpathlineto{\pgfqpoint{8.548583in}{1.753993in}}%
\pgfpathlineto{\pgfqpoint{8.776182in}{1.764461in}}%
\pgfpathlineto{\pgfqpoint{9.193447in}{1.784836in}}%
\pgfpathlineto{\pgfqpoint{9.345180in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{9.496912in}{1.789583in}}%
\pgfpathlineto{\pgfqpoint{9.610712in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{9.724511in}{1.781609in}}%
\pgfpathlineto{\pgfqpoint{9.838311in}{1.772963in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{9.952110in}{1.760977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=8.883333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Total Feature Agreements (K=5), P = 0.0146}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{7.787865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{7.787865in}}{\pgfqpoint{13.361111in}{7.843420in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{8.605556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{8.661111in}}{\pgfqpoint{13.305556in}{8.661111in}}%
\pgfpathlineto{\pgfqpoint{11.195099in}{8.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{8.661111in}}{\pgfqpoint{11.139543in}{8.605556in}}%
\pgfpathlineto{\pgfqpoint{11.139543in}{7.843420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.139543in}{7.787865in}}{\pgfqpoint{11.195099in}{7.787865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.349962in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.544406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=8.349962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont SP-XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.113725,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.250655in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{7.955005in}}%
\pgfpathlineto{\pgfqpoint{11.806210in}{8.149449in}}%
\pgfpathlineto{\pgfqpoint{11.250655in}{8.149449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.028432in,y=7.955005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/val_acc_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.106571in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.106571in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.181429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106571in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{2.106571in}{1.612857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771097in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.435623in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.435623in}{2.907143in}}%
\pgfpathlineto{\pgfqpoint{2.771097in}{2.907143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435623in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.100149in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.100149in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{3.435623in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100149in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.764675in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.764675in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{4.100149in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764675in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.429200in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.429200in}{3.770000in}}%
\pgfpathlineto{\pgfqpoint{4.764675in}{3.770000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429200in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.093726in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.093726in}{2.907143in}}%
\pgfpathlineto{\pgfqpoint{5.429200in}{2.907143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618532in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.234974in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.234974in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{1.618532in}{1.037619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234974in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.851417in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.851417in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{2.234974in}{0.893810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851417in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.467859in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.467859in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{2.851417in}{1.037619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467859in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.084301in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.084301in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{3.467859in}{1.756667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084301in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.700743in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.700743in}{3.194762in}}%
\pgfpathlineto{\pgfqpoint{4.084301in}{3.194762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700743in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.317186in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.317186in}{4.057619in}}%
\pgfpathlineto{\pgfqpoint{4.700743in}{4.057619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317186in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.933628in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.933628in}{4.776667in}}%
\pgfpathlineto{\pgfqpoint{5.317186in}{4.776667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933628in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.550070in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.550070in}{3.338571in}}%
\pgfpathlineto{\pgfqpoint{5.933628in}{3.338571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550070in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.166512in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.166512in}{2.907143in}}%
\pgfpathlineto{\pgfqpoint{6.550070in}{2.907143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166512in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{7.166512in}{1.756667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273123in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273123in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168414in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168414in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {81}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063705in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063705in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958996in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958996in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {83}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854287in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854287in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749578in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749578in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644869in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644869in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.540159in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.540159in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {87}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.341155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Accuracy }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=0.649981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.612857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=1.512838in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.475714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=2.375695in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.338571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=3.238552in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.201429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=4.101409in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{5.064286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=4.964266in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497553in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{1.078898in}}%
\pgfpathlineto{\pgfqpoint{1.629048in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{1.699174in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{1.745924in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.792675in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{1.839425in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.886176in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{1.932926in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{1.298499in}}%
\pgfpathlineto{\pgfqpoint{2.026427in}{1.339404in}}%
\pgfpathlineto{\pgfqpoint{2.073178in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{2.119929in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{2.166679in}{1.485034in}}%
\pgfpathlineto{\pgfqpoint{2.213430in}{1.540697in}}%
\pgfpathlineto{\pgfqpoint{2.283556in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{2.353681in}{1.725321in}}%
\pgfpathlineto{\pgfqpoint{2.423807in}{1.825647in}}%
\pgfpathlineto{\pgfqpoint{2.517308in}{1.965709in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{2.111887in}}%
\pgfpathlineto{\pgfqpoint{2.704311in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{2.774436in}{2.383112in}}%
\pgfpathlineto{\pgfqpoint{2.844562in}{2.507041in}}%
\pgfpathlineto{\pgfqpoint{2.914688in}{2.636987in}}%
\pgfpathlineto{\pgfqpoint{2.984814in}{2.773919in}}%
\pgfpathlineto{\pgfqpoint{3.054940in}{2.918555in}}%
\pgfpathlineto{\pgfqpoint{3.125066in}{3.071154in}}%
\pgfpathlineto{\pgfqpoint{3.195191in}{3.231362in}}%
\pgfpathlineto{\pgfqpoint{3.288693in}{3.454828in}}%
\pgfpathlineto{\pgfqpoint{3.569196in}{4.138174in}}%
\pgfpathlineto{\pgfqpoint{3.639322in}{4.294637in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{4.392044in}}%
\pgfpathlineto{\pgfqpoint{3.732823in}{4.482838in}}%
\pgfpathlineto{\pgfqpoint{3.779574in}{4.566196in}}%
\pgfpathlineto{\pgfqpoint{3.826324in}{4.641424in}}%
\pgfpathlineto{\pgfqpoint{3.873075in}{4.707961in}}%
\pgfpathlineto{\pgfqpoint{3.919825in}{4.765386in}}%
\pgfpathlineto{\pgfqpoint{3.943200in}{4.790589in}}%
\pgfpathlineto{\pgfqpoint{3.966576in}{4.813419in}}%
\pgfpathlineto{\pgfqpoint{3.989951in}{4.833861in}}%
\pgfpathlineto{\pgfqpoint{4.013326in}{4.851907in}}%
\pgfpathlineto{\pgfqpoint{4.036702in}{4.867559in}}%
\pgfpathlineto{\pgfqpoint{4.060077in}{4.880821in}}%
\pgfpathlineto{\pgfqpoint{4.083452in}{4.891706in}}%
\pgfpathlineto{\pgfqpoint{4.106827in}{4.900232in}}%
\pgfpathlineto{\pgfqpoint{4.130203in}{4.906422in}}%
\pgfpathlineto{\pgfqpoint{4.153578in}{4.910302in}}%
\pgfpathlineto{\pgfqpoint{4.176953in}{4.911904in}}%
\pgfpathlineto{\pgfqpoint{4.200329in}{4.911262in}}%
\pgfpathlineto{\pgfqpoint{4.223704in}{4.908414in}}%
\pgfpathlineto{\pgfqpoint{4.247079in}{4.903399in}}%
\pgfpathlineto{\pgfqpoint{4.270454in}{4.896261in}}%
\pgfpathlineto{\pgfqpoint{4.293830in}{4.887043in}}%
\pgfpathlineto{\pgfqpoint{4.317205in}{4.875792in}}%
\pgfpathlineto{\pgfqpoint{4.340580in}{4.862554in}}%
\pgfpathlineto{\pgfqpoint{4.363956in}{4.847380in}}%
\pgfpathlineto{\pgfqpoint{4.410706in}{4.811423in}}%
\pgfpathlineto{\pgfqpoint{4.457457in}{4.768335in}}%
\pgfpathlineto{\pgfqpoint{4.504207in}{4.718553in}}%
\pgfpathlineto{\pgfqpoint{4.550958in}{4.662534in}}%
\pgfpathlineto{\pgfqpoint{4.597708in}{4.600757in}}%
\pgfpathlineto{\pgfqpoint{4.644459in}{4.533727in}}%
\pgfpathlineto{\pgfqpoint{4.691209in}{4.461976in}}%
\pgfpathlineto{\pgfqpoint{4.761335in}{4.346720in}}%
\pgfpathlineto{\pgfqpoint{4.831461in}{4.224053in}}%
\pgfpathlineto{\pgfqpoint{4.924962in}{4.052424in}}%
\pgfpathlineto{\pgfqpoint{5.088589in}{3.742427in}}%
\pgfpathlineto{\pgfqpoint{5.228841in}{3.479096in}}%
\pgfpathlineto{\pgfqpoint{5.345717in}{3.266109in}}%
\pgfpathlineto{\pgfqpoint{5.485969in}{3.017676in}}%
\pgfpathlineto{\pgfqpoint{5.719722in}{2.605715in}}%
\pgfpathlineto{\pgfqpoint{5.836598in}{2.393366in}}%
\pgfpathlineto{\pgfqpoint{5.976850in}{2.131676in}}%
\pgfpathlineto{\pgfqpoint{6.093726in}{1.911978in}}%
\pgfpathlineto{\pgfqpoint{6.093726in}{1.911978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618532in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.742440in}{0.913980in}}%
\pgfpathlineto{\pgfqpoint{1.804394in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{1.897325in}{0.899066in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.857159in}}%
\pgfpathlineto{\pgfqpoint{2.269049in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{2.331003in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{2.454911in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{2.516865in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{2.578819in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{2.640773in}{0.892788in}}%
\pgfpathlineto{\pgfqpoint{2.702727in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{2.764681in}{0.931768in}}%
\pgfpathlineto{\pgfqpoint{2.826635in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{2.888589in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{2.950543in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{3.012497in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{3.074451in}{1.087058in}}%
\pgfpathlineto{\pgfqpoint{3.136405in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{3.198359in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{3.260313in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{3.322267in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{3.384221in}{1.347529in}}%
\pgfpathlineto{\pgfqpoint{3.446175in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{3.508129in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{3.570083in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{3.632037in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{3.693991in}{1.751848in}}%
\pgfpathlineto{\pgfqpoint{3.755945in}{1.850754in}}%
\pgfpathlineto{\pgfqpoint{3.817899in}{1.954799in}}%
\pgfpathlineto{\pgfqpoint{3.910830in}{2.118922in}}%
\pgfpathlineto{\pgfqpoint{4.003761in}{2.290200in}}%
\pgfpathlineto{\pgfqpoint{4.158646in}{2.583868in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{3.172241in}}%
\pgfpathlineto{\pgfqpoint{4.685255in}{3.577986in}}%
\pgfpathlineto{\pgfqpoint{4.809163in}{3.803532in}}%
\pgfpathlineto{\pgfqpoint{4.871117in}{3.911809in}}%
\pgfpathlineto{\pgfqpoint{4.933071in}{4.015189in}}%
\pgfpathlineto{\pgfqpoint{4.995025in}{4.111943in}}%
\pgfpathlineto{\pgfqpoint{5.056979in}{4.200213in}}%
\pgfpathlineto{\pgfqpoint{5.087956in}{4.240576in}}%
\pgfpathlineto{\pgfqpoint{5.118933in}{4.278117in}}%
\pgfpathlineto{\pgfqpoint{5.149910in}{4.312618in}}%
\pgfpathlineto{\pgfqpoint{5.180887in}{4.343874in}}%
\pgfpathlineto{\pgfqpoint{5.211864in}{4.371698in}}%
\pgfpathlineto{\pgfqpoint{5.242841in}{4.395923in}}%
\pgfpathlineto{\pgfqpoint{5.273818in}{4.416407in}}%
\pgfpathlineto{\pgfqpoint{5.304795in}{4.433032in}}%
\pgfpathlineto{\pgfqpoint{5.335772in}{4.445710in}}%
\pgfpathlineto{\pgfqpoint{5.366749in}{4.454384in}}%
\pgfpathlineto{\pgfqpoint{5.397726in}{4.459027in}}%
\pgfpathlineto{\pgfqpoint{5.428703in}{4.459647in}}%
\pgfpathlineto{\pgfqpoint{5.459680in}{4.456283in}}%
\pgfpathlineto{\pgfqpoint{5.490657in}{4.449008in}}%
\pgfpathlineto{\pgfqpoint{5.521634in}{4.437928in}}%
\pgfpathlineto{\pgfqpoint{5.552611in}{4.423180in}}%
\pgfpathlineto{\pgfqpoint{5.583588in}{4.404929in}}%
\pgfpathlineto{\pgfqpoint{5.614565in}{4.383372in}}%
\pgfpathlineto{\pgfqpoint{5.645542in}{4.358727in}}%
\pgfpathlineto{\pgfqpoint{5.676519in}{4.331237in}}%
\pgfpathlineto{\pgfqpoint{5.707496in}{4.301161in}}%
\pgfpathlineto{\pgfqpoint{5.769450in}{4.234365in}}%
\pgfpathlineto{\pgfqpoint{5.831404in}{4.160634in}}%
\pgfpathlineto{\pgfqpoint{5.924335in}{4.042046in}}%
\pgfpathlineto{\pgfqpoint{6.110197in}{3.799778in}}%
\pgfpathlineto{\pgfqpoint{6.203128in}{3.683918in}}%
\pgfpathlineto{\pgfqpoint{6.327036in}{3.535586in}}%
\pgfpathlineto{\pgfqpoint{6.450944in}{3.387761in}}%
\pgfpathlineto{\pgfqpoint{6.512898in}{3.310874in}}%
\pgfpathlineto{\pgfqpoint{6.574852in}{3.230334in}}%
\pgfpathlineto{\pgfqpoint{6.636806in}{3.145159in}}%
\pgfpathlineto{\pgfqpoint{6.698760in}{3.054704in}}%
\pgfpathlineto{\pgfqpoint{6.760714in}{2.958713in}}%
\pgfpathlineto{\pgfqpoint{6.822668in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{6.884622in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{6.977553in}{2.583907in}}%
\pgfpathlineto{\pgfqpoint{7.101461in}{2.352041in}}%
\pgfpathlineto{\pgfqpoint{7.318300in}{1.943944in}}%
\pgfpathlineto{\pgfqpoint{7.411231in}{1.776243in}}%
\pgfpathlineto{\pgfqpoint{7.473185in}{1.668931in}}%
\pgfpathlineto{\pgfqpoint{7.535139in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{7.597093in}{1.468523in}}%
\pgfpathlineto{\pgfqpoint{7.659047in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{7.721001in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.213283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Dist. of Validation Accuracy, P = 4.801e-9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107223in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{4.386636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.975000in}{4.386636in}}{\pgfqpoint{7.975000in}{4.436636in}}%
\pgfpathlineto{\pgfqpoint{7.975000in}{5.105000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.975000in}{5.155000in}}{\pgfqpoint{7.925000in}{5.155000in}}%
\pgfpathlineto{\pgfqpoint{6.107223in}{5.155000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057223in}{5.155000in}}{\pgfqpoint{6.057223in}{5.105000in}}%
\pgfpathlineto{\pgfqpoint{6.057223in}{4.436636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057223in}{4.386636in}}{\pgfqpoint{6.107223in}{4.386636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{5.055000in}}%
\pgfpathlineto{\pgfqpoint{6.157223in}{5.055000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.857223in,y=4.880000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.708318in}}%
\pgfpathlineto{\pgfqpoint{6.157223in}{4.708318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.857223in,y=4.533318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/val_f1_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{1.229365in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{1.229365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095015in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.747985in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.747985in}{1.229365in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{1.229365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747985in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.400955in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.400955in}{3.626190in}}%
\pgfpathlineto{\pgfqpoint{2.747985in}{3.626190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400955in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.053924in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.053924in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{3.400955in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053924in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.706894in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.706894in}{5.064286in}}%
\pgfpathlineto{\pgfqpoint{4.053924in}{5.064286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706894in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.359864in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.359864in}{4.584921in}}%
\pgfpathlineto{\pgfqpoint{4.706894in}{4.584921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359864in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.012833in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.012833in}{3.626190in}}%
\pgfpathlineto{\pgfqpoint{5.359864in}{3.626190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666676in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.278304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.278304in}{1.069577in}}%
\pgfpathlineto{\pgfqpoint{1.666676in}{1.069577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278304in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.889931in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.889931in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.278304in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889931in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.868519in}}%
\pgfpathlineto{\pgfqpoint{2.889931in}{1.868519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501559in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.113187in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.113187in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.708730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113187in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{4.744709in}}%
\pgfpathlineto{\pgfqpoint{4.113187in}{4.744709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724815in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.336443in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.336443in}{4.584921in}}%
\pgfpathlineto{\pgfqpoint{4.724815in}{4.584921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336443in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.948071in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.948071in}{4.265344in}}%
\pgfpathlineto{\pgfqpoint{5.336443in}{4.265344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948071in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.559699in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.559699in}{3.306614in}}%
\pgfpathlineto{\pgfqpoint{5.948071in}{3.306614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559699in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.171327in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.171327in}{2.667460in}}%
\pgfpathlineto{\pgfqpoint{6.559699in}{2.667460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171327in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{7.171327in}{1.708730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856539in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856539in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795709in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795709in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734878in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734878in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674048in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674048in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613217in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613217in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.552387in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.552387in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491557in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.491557in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=0.341155in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont F1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=0.649981in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{1.708730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=1.608711in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{2.667460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=2.567441in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{3.626190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=3.526171in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125000in}{4.584921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553108in, y=4.484901in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497553in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Prop. of Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442045in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.510952in}{1.028555in}}%
\pgfpathlineto{\pgfqpoint{1.602827in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{1.717671in}{1.033158in}}%
\pgfpathlineto{\pgfqpoint{1.786577in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{1.832515in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{1.924390in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{1.970327in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{2.016265in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{2.062203in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{2.108140in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{2.154078in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{2.200015in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{2.245953in}{1.340861in}}%
\pgfpathlineto{\pgfqpoint{2.291890in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{2.337828in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{2.383766in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{2.429703in}{1.667792in}}%
\pgfpathlineto{\pgfqpoint{2.475641in}{1.768834in}}%
\pgfpathlineto{\pgfqpoint{2.521578in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{2.567516in}{1.990575in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{2.171085in}}%
\pgfpathlineto{\pgfqpoint{2.705329in}{2.360406in}}%
\pgfpathlineto{\pgfqpoint{2.843141in}{2.751944in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{3.075131in}}%
\pgfpathlineto{\pgfqpoint{3.026892in}{3.261240in}}%
\pgfpathlineto{\pgfqpoint{3.095798in}{3.438428in}}%
\pgfpathlineto{\pgfqpoint{3.164704in}{3.604866in}}%
\pgfpathlineto{\pgfqpoint{3.210642in}{3.709246in}}%
\pgfpathlineto{\pgfqpoint{3.256579in}{3.808133in}}%
\pgfpathlineto{\pgfqpoint{3.302517in}{3.901479in}}%
\pgfpathlineto{\pgfqpoint{3.348454in}{3.989357in}}%
\pgfpathlineto{\pgfqpoint{3.394392in}{4.071951in}}%
\pgfpathlineto{\pgfqpoint{3.440330in}{4.149540in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{4.222476in}}%
\pgfpathlineto{\pgfqpoint{3.532205in}{4.291168in}}%
\pgfpathlineto{\pgfqpoint{3.601111in}{4.387203in}}%
\pgfpathlineto{\pgfqpoint{3.670017in}{4.476143in}}%
\pgfpathlineto{\pgfqpoint{3.738924in}{4.559301in}}%
\pgfpathlineto{\pgfqpoint{3.807830in}{4.637666in}}%
\pgfpathlineto{\pgfqpoint{3.876737in}{4.711777in}}%
\pgfpathlineto{\pgfqpoint{3.945643in}{4.781631in}}%
\pgfpathlineto{\pgfqpoint{4.014549in}{4.846672in}}%
\pgfpathlineto{\pgfqpoint{4.060487in}{4.886849in}}%
\pgfpathlineto{\pgfqpoint{4.106424in}{4.924001in}}%
\pgfpathlineto{\pgfqpoint{4.152362in}{4.957646in}}%
\pgfpathlineto{\pgfqpoint{4.198299in}{4.987273in}}%
\pgfpathlineto{\pgfqpoint{4.244237in}{5.012361in}}%
\pgfpathlineto{\pgfqpoint{4.290175in}{5.032412in}}%
\pgfpathlineto{\pgfqpoint{4.336112in}{5.046975in}}%
\pgfpathlineto{\pgfqpoint{4.382050in}{5.055671in}}%
\pgfpathlineto{\pgfqpoint{4.405019in}{5.057724in}}%
\pgfpathlineto{\pgfqpoint{4.427987in}{5.058211in}}%
\pgfpathlineto{\pgfqpoint{4.450956in}{5.057111in}}%
\pgfpathlineto{\pgfqpoint{4.473925in}{5.054411in}}%
\pgfpathlineto{\pgfqpoint{4.496894in}{5.050106in}}%
\pgfpathlineto{\pgfqpoint{4.519862in}{5.044196in}}%
\pgfpathlineto{\pgfqpoint{4.565800in}{5.027597in}}%
\pgfpathlineto{\pgfqpoint{4.611738in}{5.004747in}}%
\pgfpathlineto{\pgfqpoint{4.657675in}{4.975861in}}%
\pgfpathlineto{\pgfqpoint{4.703613in}{4.941217in}}%
\pgfpathlineto{\pgfqpoint{4.749550in}{4.901131in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{4.855935in}}%
\pgfpathlineto{\pgfqpoint{4.841425in}{4.805946in}}%
\pgfpathlineto{\pgfqpoint{4.887363in}{4.751448in}}%
\pgfpathlineto{\pgfqpoint{4.933301in}{4.692674in}}%
\pgfpathlineto{\pgfqpoint{4.979238in}{4.629793in}}%
\pgfpathlineto{\pgfqpoint{5.025176in}{4.562904in}}%
\pgfpathlineto{\pgfqpoint{5.071113in}{4.492041in}}%
\pgfpathlineto{\pgfqpoint{5.117051in}{4.417178in}}%
\pgfpathlineto{\pgfqpoint{5.162988in}{4.338245in}}%
\pgfpathlineto{\pgfqpoint{5.208926in}{4.255146in}}%
\pgfpathlineto{\pgfqpoint{5.277832in}{4.122465in}}%
\pgfpathlineto{\pgfqpoint{5.346739in}{3.979921in}}%
\pgfpathlineto{\pgfqpoint{5.415645in}{3.827482in}}%
\pgfpathlineto{\pgfqpoint{5.484551in}{3.665460in}}%
\pgfpathlineto{\pgfqpoint{5.553458in}{3.494585in}}%
\pgfpathlineto{\pgfqpoint{5.622364in}{3.316022in}}%
\pgfpathlineto{\pgfqpoint{5.714239in}{3.068747in}}%
\pgfpathlineto{\pgfqpoint{6.012833in}{2.250212in}}%
\pgfpathlineto{\pgfqpoint{6.012833in}{2.250212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.125000in}{0.750000in}}{\pgfqpoint{6.975000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666676in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{1.728146in}{0.925554in}}%
\pgfpathlineto{\pgfqpoint{1.820351in}{0.922884in}}%
\pgfpathlineto{\pgfqpoint{2.096967in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{2.158437in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{2.219907in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{2.281377in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{2.404317in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{2.527258in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{2.588728in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{2.650198in}{1.107645in}}%
\pgfpathlineto{\pgfqpoint{2.711668in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{2.773138in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{1.271391in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{3.019019in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{3.141959in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.264899in}{1.735662in}}%
\pgfpathlineto{\pgfqpoint{3.357104in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{3.418575in}{1.921165in}}%
\pgfpathlineto{\pgfqpoint{3.480045in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{3.541515in}{2.088205in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{3.664455in}{2.280835in}}%
\pgfpathlineto{\pgfqpoint{3.725925in}{2.388621in}}%
\pgfpathlineto{\pgfqpoint{3.787395in}{2.504375in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.627772in}}%
\pgfpathlineto{\pgfqpoint{3.910336in}{2.758002in}}%
\pgfpathlineto{\pgfqpoint{4.002541in}{2.963248in}}%
\pgfpathlineto{\pgfqpoint{4.248422in}{3.522920in}}%
\pgfpathlineto{\pgfqpoint{4.309892in}{3.654226in}}%
\pgfpathlineto{\pgfqpoint{4.371362in}{3.778324in}}%
\pgfpathlineto{\pgfqpoint{4.432832in}{3.893840in}}%
\pgfpathlineto{\pgfqpoint{4.494302in}{3.999769in}}%
\pgfpathlineto{\pgfqpoint{4.555772in}{4.095456in}}%
\pgfpathlineto{\pgfqpoint{4.617242in}{4.180552in}}%
\pgfpathlineto{\pgfqpoint{4.647977in}{4.219086in}}%
\pgfpathlineto{\pgfqpoint{4.678712in}{4.254945in}}%
\pgfpathlineto{\pgfqpoint{4.709448in}{4.288140in}}%
\pgfpathlineto{\pgfqpoint{4.740183in}{4.318686in}}%
\pgfpathlineto{\pgfqpoint{4.770918in}{4.346603in}}%
\pgfpathlineto{\pgfqpoint{4.801653in}{4.371910in}}%
\pgfpathlineto{\pgfqpoint{4.832388in}{4.394629in}}%
\pgfpathlineto{\pgfqpoint{4.863123in}{4.414780in}}%
\pgfpathlineto{\pgfqpoint{4.893858in}{4.432381in}}%
\pgfpathlineto{\pgfqpoint{4.924593in}{4.447450in}}%
\pgfpathlineto{\pgfqpoint{4.955328in}{4.460001in}}%
\pgfpathlineto{\pgfqpoint{4.986063in}{4.470052in}}%
\pgfpathlineto{\pgfqpoint{5.016798in}{4.477615in}}%
\pgfpathlineto{\pgfqpoint{5.047533in}{4.482709in}}%
\pgfpathlineto{\pgfqpoint{5.078268in}{4.485351in}}%
\pgfpathlineto{\pgfqpoint{5.109003in}{4.485563in}}%
\pgfpathlineto{\pgfqpoint{5.139739in}{4.483372in}}%
\pgfpathlineto{\pgfqpoint{5.170474in}{4.478812in}}%
\pgfpathlineto{\pgfqpoint{5.201209in}{4.471921in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{4.462747in}}%
\pgfpathlineto{\pgfqpoint{5.262679in}{4.451345in}}%
\pgfpathlineto{\pgfqpoint{5.293414in}{4.437779in}}%
\pgfpathlineto{\pgfqpoint{5.324149in}{4.422119in}}%
\pgfpathlineto{\pgfqpoint{5.354884in}{4.404446in}}%
\pgfpathlineto{\pgfqpoint{5.385619in}{4.384845in}}%
\pgfpathlineto{\pgfqpoint{5.447089in}{4.340229in}}%
\pgfpathlineto{\pgfqpoint{5.508559in}{4.289047in}}%
\pgfpathlineto{\pgfqpoint{5.570030in}{4.232093in}}%
\pgfpathlineto{\pgfqpoint{5.631500in}{4.170129in}}%
\pgfpathlineto{\pgfqpoint{5.692970in}{4.103835in}}%
\pgfpathlineto{\pgfqpoint{5.754440in}{4.033781in}}%
\pgfpathlineto{\pgfqpoint{5.846645in}{3.922583in}}%
\pgfpathlineto{\pgfqpoint{5.938850in}{3.804913in}}%
\pgfpathlineto{\pgfqpoint{6.031056in}{3.681433in}}%
\pgfpathlineto{\pgfqpoint{6.123261in}{3.552791in}}%
\pgfpathlineto{\pgfqpoint{6.246201in}{3.374923in}}%
\pgfpathlineto{\pgfqpoint{6.584287in}{2.878390in}}%
\pgfpathlineto{\pgfqpoint{6.676492in}{2.748881in}}%
\pgfpathlineto{\pgfqpoint{6.799432in}{2.582461in}}%
\pgfpathlineto{\pgfqpoint{6.922373in}{2.421726in}}%
\pgfpathlineto{\pgfqpoint{7.260458in}{1.983314in}}%
\pgfpathlineto{\pgfqpoint{7.475604in}{1.695496in}}%
\pgfpathlineto{\pgfqpoint{7.598544in}{1.532791in}}%
\pgfpathlineto{\pgfqpoint{7.690749in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{7.752219in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{7.782955in}{1.304505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{8.100000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612500in,y=5.363333in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Dist. of Validation F1, P = 4.773e-6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107223in}{4.386636in}}%
\pgfpathlineto{\pgfqpoint{7.925000in}{4.386636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.975000in}{4.386636in}}{\pgfqpoint{7.975000in}{4.436636in}}%
\pgfpathlineto{\pgfqpoint{7.975000in}{5.105000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.975000in}{5.155000in}}{\pgfqpoint{7.925000in}{5.155000in}}%
\pgfpathlineto{\pgfqpoint{6.107223in}{5.155000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057223in}{5.155000in}}{\pgfqpoint{6.057223in}{5.105000in}}%
\pgfpathlineto{\pgfqpoint{6.057223in}{4.436636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057223in}{4.386636in}}{\pgfqpoint{6.107223in}{4.386636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.627451,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.880000in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{5.055000in}}%
\pgfpathlineto{\pgfqpoint{6.157223in}{5.055000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.857223in,y=4.880000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont XLMR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.741176,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.533318in}}%
\pgfpathlineto{\pgfqpoint{6.657223in}{4.708318in}}%
\pgfpathlineto{\pgfqpoint{6.157223in}{4.708318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.857223in,y=4.533318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SP-XLMR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

